Optimal Jittered Sampling for two Points in the Unit Square

Jittered Sampling is a refinement of the classical Monte Carlo sampling method. Instead of picking $n$ points randomly from $[0,1]^2$, one partitions the unit square into $n$ regions of equal measure and then chooses a point randomly from each partition. Currently, no good rules for how to partition the space are available. In this paper, we present a solution for the special case of subdividing the unit square by a decreasing function into two regions so as to minimize the expected squared $\mathcal{L}_2-$discrepancy. The optimal partitions are given by a \textit{highly} nonlinear integral equation for which we determine an approximate solution. In particular, there is a break of symmetry and the optimal partition is not into two sets of equal measure. We hope this stimulates further interest in the construction of good partitions.

==> (inline-0) <==
\begin{tikzpicture}[scale=6]
\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0);
\node at (0.45, -0.1) {0.04617};
\draw [thick] 
  (    0.00000,    0.85570) --
  (    0.00214,    0.85552) --
  (    0.00429,    0.85534) --
  (    0.00643,    0.85518) --
  (    0.00858,    0.85503) --
  (    0.01072,    0.85489) --
  (    0.01287,    0.85476) --
  (    0.01501,    0.85463) --
  (    0.01716,    0.85451) --
  (    0.01930,    0.85439) --
  (    0.02145,    0.85427) --
  (    0.02359,    0.85416) --
  (    0.02574,    0.85404) --
  (    0.02788,    0.85392) --
  (    0.03002,    0.85380) --
  (    0.03217,    0.85368) --
  (    0.03431,    0.85355) --
  (    0.03646,    0.85342) --
  (    0.03860,    0.85329) --
  (    0.04075,    0.85315) --
  (    0.04289,    0.85301) --
  (    0.04504,    0.85286) --
  (    0.04718,    0.85270) --
  (    0.04933,    0.85255) --
  (    0.05147,    0.85238) --
  (    0.05362,    0.85221) --
  (    0.05576,    0.85203) --
  (    0.05790,    0.85185) --
  (    0.06005,    0.85166) --
  (    0.06219,    0.85147) --
  (    0.06434,    0.85127) --
  (    0.06648,    0.85107) --
  (    0.06863,    0.85086) --
  (    0.07077,    0.85065) --
  (    0.07292,    0.85043) --
  (    0.07506,    0.85020) --
  (    0.07721,    0.84998) --
  (    0.07935,    0.84974) --
  (    0.08150,    0.84951) --
  (    0.08364,    0.84927) --
  (    0.08578,    0.84903) --
  (    0.08793,    0.84878) --
  (    0.09007,    0.84853) --
  (    0.09222,    0.84828) --
  (    0.09436,    0.84803) --
  (    0.09651,    0.84778) --
  (    0.09865,    0.84752) --
  (    0.10080,    0.84726) --
  (    0.10294,    0.84700) --
  (    0.10509,    0.84674) --
  (    0.10723,    0.84648) --
  (    0.10938,    0.84622) --
  (    0.11152,    0.84596) --
  (    0.11367,    0.84570) --
  (    0.11581,    0.84543) --
  (    0.11795,    0.84517) --
  (    0.12010,    0.84491) --
  (    0.12224,    0.84465) --
  (    0.12439,    0.84439) --
  (    0.12653,    0.84413) --
  (    0.12868,    0.84388) --
  (    0.13082,    0.84362) --
  (    0.13297,    0.84337) --
  (    0.13511,    0.84311) --
  (    0.13726,    0.84286) --
  (    0.13940,    0.84261) --
  (    0.14155,    0.84236) --
  (    0.14369,    0.84212) --
  (    0.14583,    0.84187) --
  (    0.14798,    0.84163) --
  (    0.15012,    0.84139) --
  (    0.15227,    0.84115) --
  (    0.15441,    0.84091) --
  (    0.15656,    0.84067) --
  (    0.15870,    0.84044) --
  (    0.16085,    0.84021) --
  (    0.16299,    0.83998) --
  (    0.16514,    0.83975) --
  (    0.16728,    0.83952) --
  (    0.16943,    0.83930) --
  (    0.17157,    0.83907) --
  (    0.17371,    0.83885) --
  (    0.17586,    0.83863) --
  (    0.17800,    0.83840) --
  (    0.18015,    0.83818) --
  (    0.18229,    0.83797) --
  (    0.18444,    0.83775) --
  (    0.18658,    0.83753) --
  (    0.18873,    0.83731) --
  (    0.19087,    0.83709) --
  (    0.19302,    0.83688) --
  (    0.19516,    0.83666) --
  (    0.19731,    0.83644) --
  (    0.19945,    0.83622) --
  (    0.20159,    0.83601) --
  (    0.20374,    0.83579) --
  (    0.20588,    0.83557) --
  (    0.20803,    0.83534) --
  (    0.21017,    0.83512) --
  (    0.21232,    0.83490) --
  (    0.21446,    0.83467) --
  (    0.21661,    0.83445) --
  (    0.21875,    0.83422) --
  (    0.22090,    0.83398) --
  (    0.22304,    0.83375) --
  (    0.22519,    0.83351) --
  (    0.22733,    0.83328) --
  (    0.22947,    0.83303) --
  (    0.23162,    0.83279) --
  (    0.23376,    0.83254) --
  (    0.23591,    0.83229) --
  (    0.23805,    0.83203) --
  (    0.24020,    0.83178) --
  (    0.24234,    0.83151) --
  (    0.24449,    0.83125) --
  (    0.24663,    0.83098) --
  (    0.24878,    0.83070) --
  (    0.25092,    0.83042) --
  (    0.25307,    0.83014) --
  (    0.25521,    0.82985) --
  (    0.25735,    0.82956) --
  (    0.25950,    0.82926) --
  (    0.26164,    0.82896) --
  (    0.26379,    0.82865) --
  (    0.26593,    0.82834) --
  (    0.26808,    0.82802) --
  (    0.27022,    0.82770) --
  (    0.27237,    0.82737) --
  (    0.27451,    0.82704) --
  (    0.27666,    0.82670) --
  (    0.27880,    0.82636) --
  (    0.28095,    0.82601) --
  (    0.28309,    0.82565) --
  (    0.28523,    0.82529) --
  (    0.28738,    0.82493) --
  (    0.28952,    0.82455) --
  (    0.29167,    0.82418) --
  (    0.29381,    0.82379) --
  (    0.29596,    0.82340) --
  (    0.29810,    0.82301) --
  (    0.30025,    0.82261) --
  (    0.30239,    0.82220) --
  (    0.30454,    0.82179) --
  (    0.30668,    0.82138) --
  (    0.30883,    0.82095) --
  (    0.31097,    0.82053) --
  (    0.31311,    0.82009) --
  (    0.31526,    0.81966) --
  (    0.31740,    0.81921) --
  (    0.31955,    0.81877) --
  (    0.32169,    0.81831) --
  (    0.32384,    0.81785) --
  (    0.32598,    0.81739) --
  (    0.32813,    0.81692) --
  (    0.33027,    0.81645) --
  (    0.33242,    0.81597) --
  (    0.33456,    0.81549) --
  (    0.33671,    0.81501) --
  (    0.33885,    0.81452) --
  (    0.34100,    0.81402) --
  (    0.34314,    0.81353) --
  (    0.34528,    0.81302) --
  (    0.34743,    0.81252) --
  (    0.34957,    0.81201) --
  (    0.35172,    0.81150) --
  (    0.35386,    0.81098) --
  (    0.35601,    0.81046) --
  (    0.35815,    0.80994) --
  (    0.36030,    0.80941) --
  (    0.36244,    0.80888) --
  (    0.36459,    0.80835) --
  (    0.36673,    0.80782) --
  (    0.36888,    0.80728) --
  (    0.37102,    0.80674) --
  (    0.37316,    0.80620) --
  (    0.37531,    0.80566) --
  (    0.37745,    0.80511) --
  (    0.37960,    0.80457) --
  (    0.38174,    0.80402) --
  (    0.38389,    0.80346) --
  (    0.38603,    0.80291) --
  (    0.38818,    0.80236) --
  (    0.39032,    0.80180) --
  (    0.39247,    0.80124) --
  (    0.39461,    0.80069) --
  (    0.39676,    0.80013) --
  (    0.39890,    0.79957) --
  (    0.40104,    0.79900) --
  (    0.40319,    0.79844) --
  (    0.40533,    0.79788) --
  (    0.40748,    0.79731) --
  (    0.40962,    0.79675) --
  (    0.41177,    0.79618) --
  (    0.41391,    0.79561) --
  (    0.41606,    0.79504) --
  (    0.41820,    0.79447) --
  (    0.42035,    0.79390) --
  (    0.42249,    0.79333) --
  (    0.42464,    0.79276) --
  (    0.42678,    0.79219) --
  (    0.42892,    0.79161) --
  (    0.43107,    0.79104) --
  (    0.43321,    0.79046) --
  (    0.43536,    0.78988) --
  (    0.43750,    0.78930) --
  (    0.43965,    0.78872) --
  (    0.44179,    0.78814) --
  (    0.44394,    0.78756) --
  (    0.44608,    0.78698) --
  (    0.44823,    0.78639) --
  (    0.45037,    0.78580) --
  (    0.45252,    0.78521) --
  (    0.45466,    0.78462) --
  (    0.45680,    0.78403) --
  (    0.45895,    0.78343) --
  (    0.46109,    0.78283) --
  (    0.46324,    0.78223) --
  (    0.46538,    0.78162) --
  (    0.46753,    0.78101) --
  (    0.46967,    0.78040) --
  (    0.47182,    0.77979) --
  (    0.47396,    0.77917) --
  (    0.47611,    0.77854) --
  (    0.47825,    0.77791) --
  (    0.48040,    0.77728) --
  (    0.48254,    0.77664) --
  (    0.48468,    0.77600) --
  (    0.48683,    0.77535) --
  (    0.48897,    0.77469) --
  (    0.49112,    0.77403) --
  (    0.49326,    0.77337) --
  (    0.49541,    0.77269) --
  (    0.49755,    0.77201) --
  (    0.49970,    0.77132) --
  (    0.50184,    0.77063) --
  (    0.50399,    0.76992) --
  (    0.50613,    0.76921) --
  (    0.50828,    0.76849) --
  (    0.51042,    0.76775) --
  (    0.51256,    0.76701) --
  (    0.51471,    0.76626) --
  (    0.51685,    0.76550) --
  (    0.51900,    0.76473) --
  (    0.52114,    0.76395) --
  (    0.52329,    0.76315) --
  (    0.52543,    0.76235) --
  (    0.52758,    0.76153) --
  (    0.52972,    0.76070) --
  (    0.53187,    0.75986) --
  (    0.53401,    0.75900) --
  (    0.53616,    0.75813) --
  (    0.53830,    0.75724) --
  (    0.54045,    0.75635) --
  (    0.54259,    0.75543) --
  (    0.54473,    0.75450) --
  (    0.54688,    0.75356) --
  (    0.54902,    0.75260) --
  (    0.55117,    0.75162) --
  (    0.55331,    0.75063) --
  (    0.55546,    0.74962) --
  (    0.55760,    0.74859) --
  (    0.55975,    0.74755) --
  (    0.56189,    0.74648) --
  (    0.56404,    0.74540) --
  (    0.56618,    0.74430) --
  (    0.56833,    0.74318) --
  (    0.57047,    0.74205) --
  (    0.57261,    0.74089) --
  (    0.57476,    0.73971) --
  (    0.57690,    0.73851) --
  (    0.57905,    0.73729) --
  (    0.58119,    0.73606) --
  (    0.58334,    0.73480) --
  (    0.58548,    0.73352) --
  (    0.58763,    0.73221) --
  (    0.58977,    0.73089) --
  (    0.59192,    0.72954) --
  (    0.59406,    0.72818) --
  (    0.59621,    0.72679) --
  (    0.59835,    0.72538) --
  (    0.60049,    0.72394) --
  (    0.60264,    0.72249) --
  (    0.60478,    0.72101) --
  (    0.60693,    0.71950) --
  (    0.60907,    0.71798) --
  (    0.61122,    0.71643) --
  (    0.61336,    0.71486) --
  (    0.61551,    0.71326) --
  (    0.61765,    0.71165) --
  (    0.61980,    0.71001) --
  (    0.62194,    0.70834) --
  (    0.62409,    0.70665) --
  (    0.62623,    0.70494) --
  (    0.62837,    0.70321) --
  (    0.63052,    0.70145) --
  (    0.63266,    0.69967) --
  (    0.63481,    0.69786) --
  (    0.63695,    0.69604) --
  (    0.63910,    0.69419) --
  (    0.64124,    0.69231) --
  (    0.64339,    0.69041) --
  (    0.64553,    0.68849) --
  (    0.64768,    0.68655) --
  (    0.64982,    0.68458) --
  (    0.65197,    0.68259) --
  (    0.65411,    0.68058) --
  (    0.65625,    0.67854) --
  (    0.65840,    0.67648) --
  (    0.66054,    0.67440) --
  (    0.66269,    0.67229) --
  (    0.66483,    0.67017) --
  (    0.66698,    0.66802) --
  (    0.66912,    0.66588) --
  (    0.67127,    0.66373) --
  (    0.67341,    0.66155) --
  (    0.67556,    0.65936) --
  (    0.67770,    0.65713) --
  (    0.67985,    0.65488) --
  (    0.68199,    0.65261) --
  (    0.68413,    0.65030) --
  (    0.68628,    0.64797) --
  (    0.68842,    0.64561) --
  (    0.69057,    0.64321) --
  (    0.69271,    0.64078) --
  (    0.69486,    0.63832) --
  (    0.69700,    0.63582) --
  (    0.69915,    0.63329) --
  (    0.70129,    0.63071) --
  (    0.70344,    0.62809) --
  (    0.70558,    0.62543) --
  (    0.70773,    0.62273) --
  (    0.70987,    0.61997) --
  (    0.71201,    0.61717) --
  (    0.71416,    0.61431) --
  (    0.71630,    0.61139) --
  (    0.71845,    0.60841) --
  (    0.72059,    0.60538) --
  (    0.72274,    0.60227) --
  (    0.72488,    0.59909) --
  (    0.72703,    0.59584) --
  (    0.72917,    0.59250) --
  (    0.73132,    0.58908) --
  (    0.73346,    0.58557) --
  (    0.73561,    0.58196) --
  (    0.73775,    0.57825) --
  (    0.73989,    0.57442) --
  (    0.74204,    0.57048) --
  (    0.74418,    0.56641) --
  (    0.74633,    0.56220) --
  (    0.74847,    0.55785) --
  (    0.75062,    0.55334) --
  (    0.75276,    0.54866) --
  (    0.75491,    0.54381) --
  (    0.75705,    0.53876) --
  (    0.75920,    0.53352) --
  (    0.76134,    0.52807) --
  (    0.76349,    0.52239) --
  (    0.76563,    0.51649) --
  (    0.76778,    0.51036) --
  (    0.76992,    0.50399) --
  (    0.77206,    0.49738) --
  (    0.77421,    0.49055) --
  (    0.77635,    0.48350) --
  (    0.77850,    0.47626) --
  (    0.78064,    0.46883) --
  (    0.78279,    0.46125) --
  (    0.78493,    0.45353) --
  (    0.78708,    0.44571) --
  (    0.78922,    0.43781) --
  (    0.79137,    0.42984) --
  (    0.79351,    0.42182) --
  (    0.79566,    0.41374) --
  (    0.79780,    0.40562) --
  (    0.79994,    0.39745) --
  (    0.80209,    0.38921) --
  (    0.80423,    0.38089) --
  (    0.80638,    0.37247) --
  (    0.80852,    0.36390) --
  (    0.81067,    0.35515) --
  (    0.81281,    0.34618) --
  (    0.81496,    0.33693) --
  (    0.81710,    0.32731) --
  (    0.81925,    0.31725) --
  (    0.82139,    0.30661) --
  (    0.82354,    0.29523) --
  (    0.82568,    0.28293) --
  (    0.82782,    0.26941) --
  (    0.82997,    0.25435) --
  (    0.83211,    0.23739) --
  (    0.83426,    0.21836) --
  (    0.83640,    0.19768) --
  (    0.83855,    0.17661) --
  (    0.84069,    0.15640) --
  (    0.84284,    0.13746) --
  (    0.84498,    0.11953) --
  (    0.84713,    0.10192) --
  (    0.84927,    0.08363) --
  (    0.85142,    0.06280) --
  (    0.85356,    0.03419) --
  (    0.85570,    0.00000);
\draw [thick]
  (    0.00000,    0.89080) --
  (    0.00223,    0.89059) --
  (    0.00447,    0.89039) --
  (    0.00670,    0.89020) --
  (    0.00893,    0.89002) --
  (    0.01116,    0.88984) --
  (    0.01340,    0.88967) --
  (    0.01563,    0.88951) --
  (    0.01786,    0.88935) --
  (    0.02009,    0.88919) --
  (    0.02233,    0.88903) --
  (    0.02456,    0.88887) --
  (    0.02679,    0.88871) --
  (    0.02902,    0.88855) --
  (    0.03126,    0.88839) --
  (    0.03349,    0.88823) --
  (    0.03572,    0.88806) --
  (    0.03795,    0.88790) --
  (    0.04019,    0.88772) --
  (    0.04242,    0.88755) --
  (    0.04465,    0.88737) --
  (    0.04688,    0.88718) --
  (    0.04912,    0.88699) --
  (    0.05135,    0.88680) --
  (    0.05358,    0.88660) --
  (    0.05581,    0.88640) --
  (    0.05805,    0.88619) --
  (    0.06028,    0.88598) --
  (    0.06251,    0.88577) --
  (    0.06475,    0.88555) --
  (    0.06698,    0.88532) --
  (    0.06921,    0.88509) --
  (    0.07144,    0.88486) --
  (    0.07368,    0.88462) --
  (    0.07591,    0.88438) --
  (    0.07814,    0.88414) --
  (    0.08037,    0.88389) --
  (    0.08261,    0.88364) --
  (    0.08484,    0.88339) --
  (    0.08707,    0.88313) --
  (    0.08930,    0.88287) --
  (    0.09154,    0.88261) --
  (    0.09377,    0.88235) --
  (    0.09600,    0.88208) --
  (    0.09823,    0.88181) --
  (    0.10047,    0.88154) --
  (    0.10270,    0.88127) --
  (    0.10493,    0.88100) --
  (    0.10716,    0.88073) --
  (    0.10940,    0.88046) --
  (    0.11163,    0.88018) --
  (    0.11386,    0.87991) --
  (    0.11609,    0.87964) --
  (    0.11833,    0.87936) --
  (    0.12056,    0.87909) --
  (    0.12279,    0.87881) --
  (    0.12502,    0.87854) --
  (    0.12726,    0.87827) --
  (    0.12949,    0.87800) --
  (    0.13172,    0.87772) --
  (    0.13396,    0.87745) --
  (    0.13619,    0.87718) --
  (    0.13842,    0.87692) --
  (    0.14065,    0.87665) --
  (    0.14289,    0.87638) --
  (    0.14512,    0.87612) --
  (    0.14735,    0.87585) --
  (    0.14958,    0.87559) --
  (    0.15182,    0.87533) --
  (    0.15405,    0.87507) --
  (    0.15628,    0.87481) --
  (    0.15851,    0.87455) --
  (    0.16075,    0.87430) --
  (    0.16298,    0.87404) --
  (    0.16521,    0.87379) --
  (    0.16744,    0.87353) --
  (    0.16968,    0.87328) --
  (    0.17191,    0.87303) --
  (    0.17414,    0.87278) --
  (    0.17637,    0.87253) --
  (    0.17861,    0.87229) --
  (    0.18084,    0.87204) --
  (    0.18307,    0.87179) --
  (    0.18530,    0.87155) --
  (    0.18754,    0.87130) --
  (    0.18977,    0.87106) --
  (    0.19200,    0.87081) --
  (    0.19424,    0.87057) --
  (    0.19647,    0.87032) --
  (    0.19870,    0.87007) --
  (    0.20093,    0.86983) --
  (    0.20317,    0.86958) --
  (    0.20540,    0.86934) --
  (    0.20763,    0.86909) --
  (    0.20986,    0.86884) --
  (    0.21210,    0.86859) --
  (    0.21433,    0.86834) --
  (    0.21656,    0.86809) --
  (    0.21879,    0.86783) --
  (    0.22103,    0.86758) --
  (    0.22326,    0.86732) --
  (    0.22549,    0.86706) --
  (    0.22772,    0.86680) --
  (    0.22996,    0.86654) --
  (    0.23219,    0.86627) --
  (    0.23442,    0.86601) --
  (    0.23665,    0.86573) --
  (    0.23889,    0.86546) --
  (    0.24112,    0.86518) --
  (    0.24335,    0.86490) --
  (    0.24558,    0.86462) --
  (    0.24782,    0.86434) --
  (    0.25005,    0.86405) --
  (    0.25228,    0.86375) --
  (    0.25451,    0.86346) --
  (    0.25675,    0.86316) --
  (    0.25898,    0.86285) --
  (    0.26121,    0.86254) --
  (    0.26345,    0.86223) --
  (    0.26568,    0.86191) --
  (    0.26791,    0.86159) --
  (    0.27014,    0.86127) --
  (    0.27238,    0.86094) --
  (    0.27461,    0.86060) --
  (    0.27684,    0.86026) --
  (    0.27907,    0.85992) --
  (    0.28131,    0.85957) --
  (    0.28354,    0.85922) --
  (    0.28577,    0.85886) --
  (    0.28800,    0.85850) --
  (    0.29024,    0.85813) --
  (    0.29247,    0.85776) --
  (    0.29470,    0.85738) --
  (    0.29693,    0.85700) --
  (    0.29917,    0.85661) --
  (    0.30140,    0.85622) --
  (    0.30363,    0.85582) --
  (    0.30586,    0.85542) --
  (    0.30810,    0.85501) --
  (    0.31033,    0.85460) --
  (    0.31256,    0.85418) --
  (    0.31479,    0.85376) --
  (    0.31703,    0.85333) --
  (    0.31926,    0.85290) --
  (    0.32149,    0.85247) --
  (    0.32373,    0.85202) --
  (    0.32596,    0.85158) --
  (    0.32819,    0.85113) --
  (    0.33042,    0.85067) --
  (    0.33266,    0.85021) --
  (    0.33489,    0.84975) --
  (    0.33712,    0.84928) --
  (    0.33935,    0.84881) --
  (    0.34159,    0.84833) --
  (    0.34382,    0.84785) --
  (    0.34605,    0.84737) --
  (    0.34828,    0.84688) --
  (    0.35052,    0.84639) --
  (    0.35275,    0.84589) --
  (    0.35498,    0.84539) --
  (    0.35721,    0.84489) --
  (    0.35945,    0.84438) --
  (    0.36168,    0.84387) --
  (    0.36391,    0.84336) --
  (    0.36614,    0.84284) --
  (    0.36838,    0.84232) --
  (    0.37061,    0.84180) --
  (    0.37284,    0.84127) --
  (    0.37507,    0.84074) --
  (    0.37731,    0.84021) --
  (    0.37954,    0.83967) --
  (    0.38177,    0.83914) --
  (    0.38401,    0.83860) --
  (    0.38624,    0.83806) --
  (    0.38847,    0.83751) --
  (    0.39070,    0.83696) --
  (    0.39294,    0.83642) --
  (    0.39517,    0.83587) --
  (    0.39740,    0.83531) --
  (    0.39963,    0.83476) --
  (    0.40187,    0.83420) --
  (    0.40410,    0.83364) --
  (    0.40633,    0.83308) --
  (    0.40856,    0.83252) --
  (    0.41080,    0.83196) --
  (    0.41303,    0.83139) --
  (    0.41526,    0.83083) --
  (    0.41749,    0.83026) --
  (    0.41973,    0.82969) --
  (    0.42196,    0.82912) --
  (    0.42419,    0.82854) --
  (    0.42642,    0.82797) --
  (    0.42866,    0.82739) --
  (    0.43089,    0.82681) --
  (    0.43312,    0.82624) --
  (    0.43535,    0.82565) --
  (    0.43759,    0.82507) --
  (    0.43982,    0.82449) --
  (    0.44205,    0.82390) --
  (    0.44428,    0.82332) --
  (    0.44652,    0.82273) --
  (    0.44875,    0.82214) --
  (    0.45098,    0.82154) --
  (    0.45322,    0.82095) --
  (    0.45545,    0.82035) --
  (    0.45768,    0.81975) --
  (    0.45991,    0.81915) --
  (    0.46215,    0.81855) --
  (    0.46438,    0.81794) --
  (    0.46661,    0.81733) --
  (    0.46884,    0.81672) --
  (    0.47108,    0.81610) --
  (    0.47331,    0.81548) --
  (    0.47554,    0.81486) --
  (    0.47777,    0.81424) --
  (    0.48001,    0.81361) --
  (    0.48224,    0.81298) --
  (    0.48447,    0.81234) --
  (    0.48670,    0.81170) --
  (    0.48894,    0.81105) --
  (    0.49117,    0.81040) --
  (    0.49340,    0.80975) --
  (    0.49563,    0.80908) --
  (    0.49787,    0.80842) --
  (    0.50010,    0.80775) --
  (    0.50233,    0.80707) --
  (    0.50456,    0.80638) --
  (    0.50680,    0.80569) --
  (    0.50903,    0.80500) --
  (    0.51126,    0.80429) --
  (    0.51350,    0.80358) --
  (    0.51573,    0.80286) --
  (    0.51796,    0.80213) --
  (    0.52019,    0.80140) --
  (    0.52243,    0.80065) --
  (    0.52466,    0.79990) --
  (    0.52689,    0.79914) --
  (    0.52912,    0.79836) --
  (    0.53136,    0.79758) --
  (    0.53359,    0.79679) --
  (    0.53582,    0.79599) --
  (    0.53805,    0.79517) --
  (    0.54029,    0.79435) --
  (    0.54252,    0.79351) --
  (    0.54475,    0.79266) --
  (    0.54698,    0.79180) --
  (    0.54922,    0.79093) --
  (    0.55145,    0.79004) --
  (    0.55368,    0.78914) --
  (    0.55591,    0.78823) --
  (    0.55815,    0.78730) --
  (    0.56038,    0.78636) --
  (    0.56261,    0.78540) --
  (    0.56484,    0.78443) --
  (    0.56708,    0.78345) --
  (    0.56931,    0.78244) --
  (    0.57154,    0.78142) --
  (    0.57378,    0.78039) --
  (    0.57601,    0.77934) --
  (    0.57824,    0.77827) --
  (    0.58047,    0.77718) --
  (    0.58271,    0.77608) --
  (    0.58494,    0.77496) --
  (    0.58717,    0.77382) --
  (    0.58940,    0.77266) --
  (    0.59164,    0.77148) --
  (    0.59387,    0.77029) --
  (    0.59610,    0.76907) --
  (    0.59833,    0.76784) --
  (    0.60057,    0.76658) --
  (    0.60280,    0.76531) --
  (    0.60503,    0.76401) --
  (    0.60726,    0.76269) --
  (    0.60950,    0.76136) --
  (    0.61173,    0.76000) --
  (    0.61396,    0.75862) --
  (    0.61619,    0.75722) --
  (    0.61843,    0.75580) --
  (    0.62066,    0.75435) --
  (    0.62289,    0.75289) --
  (    0.62512,    0.75140) --
  (    0.62736,    0.74989) --
  (    0.62959,    0.74835) --
  (    0.63182,    0.74679) --
  (    0.63405,    0.74522) --
  (    0.63629,    0.74361) --
  (    0.63852,    0.74199) --
  (    0.64075,    0.74034) --
  (    0.64299,    0.73867) --
  (    0.64522,    0.73697) --
  (    0.64745,    0.73525) --
  (    0.64968,    0.73351) --
  (    0.65192,    0.73174) --
  (    0.65415,    0.72995) --
  (    0.65638,    0.72814) --
  (    0.65861,    0.72630) --
  (    0.66085,    0.72444) --
  (    0.66308,    0.72255) --
  (    0.66531,    0.72064) --
  (    0.66754,    0.71871) --
  (    0.66978,    0.71675) --
  (    0.67201,    0.71476) --
  (    0.67424,    0.71275) --
  (    0.67647,    0.71072) --
  (    0.67871,    0.70866) --
  (    0.68094,    0.70658) --
  (    0.68317,    0.70447) --
  (    0.68540,    0.70234) --
  (    0.68764,    0.70018) --
  (    0.68987,    0.69799) --
  (    0.69210,    0.69578) --
  (    0.69433,    0.69355) --
  (    0.69657,    0.69131) --
  (    0.69880,    0.68905) --
  (    0.70103,    0.68676) --
  (    0.70327,    0.68444) --
  (    0.70550,    0.68209) --
  (    0.70773,    0.67971) --
  (    0.70996,    0.67730) --
  (    0.71220,    0.67486) --
  (    0.71443,    0.67238) --
  (    0.71666,    0.66987) --
  (    0.71889,    0.66733) --
  (    0.72113,    0.66475) --
  (    0.72336,    0.66213) --
  (    0.72559,    0.65947) --
  (    0.72782,    0.65677) --
  (    0.73006,    0.65402) --
  (    0.73229,    0.65123) --
  (    0.73452,    0.64839) --
  (    0.73675,    0.64550) --
  (    0.73899,    0.64256) --
  (    0.74122,    0.63957) --
  (    0.74345,    0.63651) --
  (    0.74568,    0.63340) --
  (    0.74792,    0.63022) --
  (    0.75015,    0.62697) --
  (    0.75238,    0.62365) --
  (    0.75461,    0.62026) --
  (    0.75685,    0.61678) --
  (    0.75908,    0.61322) --
  (    0.76131,    0.60957) --
  (    0.76354,    0.60583) --
  (    0.76578,    0.60198) --
  (    0.76801,    0.59802) --
  (    0.77024,    0.59395) --
  (    0.77248,    0.58976) --
  (    0.77471,    0.58543) --
  (    0.77694,    0.58097) --
  (    0.77917,    0.57635) --
  (    0.78141,    0.57158) --
  (    0.78364,    0.56664) --
  (    0.78587,    0.56153) --
  (    0.78810,    0.55622) --
  (    0.79034,    0.55071) --
  (    0.79257,    0.54500) --
  (    0.79480,    0.53906) --
  (    0.79703,    0.53290) --
  (    0.79927,    0.52651) --
  (    0.80150,    0.51989) --
  (    0.80373,    0.51302) --
  (    0.80596,    0.50593) --
  (    0.80820,    0.49861) --
  (    0.81043,    0.49107) --
  (    0.81266,    0.48334) --
  (    0.81489,    0.47543) --
  (    0.81713,    0.46735) --
  (    0.81936,    0.45914) --
  (    0.82159,    0.45080) --
  (    0.82382,    0.44235) --
  (    0.82606,    0.43381) --
  (    0.82829,    0.42517) --
  (    0.83052,    0.41645) --
  (    0.83276,    0.40763) --
  (    0.83499,    0.39871) --
  (    0.83722,    0.38966) --
  (    0.83945,    0.38046) --
  (    0.84169,    0.37108) --
  (    0.84392,    0.36147) --
  (    0.84615,    0.35158) --
  (    0.84838,    0.34135) --
  (    0.85062,    0.33071) --
  (    0.85285,    0.31953) --
  (    0.85508,    0.30771) --
  (    0.85731,    0.29509) --
  (    0.85955,    0.28146) --
  (    0.86178,    0.26662) --
  (    0.86401,    0.25032) --
  (    0.86624,    0.23243) --
  (    0.86848,    0.21311) --
  (    0.87071,    0.19292) --
  (    0.87294,    0.17272) --
  (    0.87517,    0.15314) --
  (    0.87741,    0.13435) --
  (    0.87964,    0.11607) --
  (    0.88187,    0.09774) --
  (    0.88410,    0.07845) --
  (    0.88634,    0.05651) --
  (    0.88857,    0.02881) --
  (    0.89080,    0.00000);
\draw [thick]
  (    0.00000,    0.92366) --
  (    0.00231,    0.92344) --
  (    0.00463,    0.92323) --
  (    0.00694,    0.92302) --
  (    0.00926,    0.92283) --
  (    0.01157,    0.92264) --
  (    0.01389,    0.92245) --
  (    0.01620,    0.92227) --
  (    0.01852,    0.92209) --
  (    0.02083,    0.92191) --
  (    0.02315,    0.92174) --
  (    0.02546,    0.92156) --
  (    0.02778,    0.92139) --
  (    0.03009,    0.92121) --
  (    0.03241,    0.92103) --
  (    0.03472,    0.92085) --
  (    0.03704,    0.92066) --
  (    0.03935,    0.92047) --
  (    0.04167,    0.92028) --
  (    0.04398,    0.92009) --
  (    0.04630,    0.91989) --
  (    0.04861,    0.91969) --
  (    0.05093,    0.91948) --
  (    0.05324,    0.91927) --
  (    0.05556,    0.91906) --
  (    0.05787,    0.91884) --
  (    0.06019,    0.91862) --
  (    0.06250,    0.91839) --
  (    0.06482,    0.91816) --
  (    0.06713,    0.91792) --
  (    0.06945,    0.91769) --
  (    0.07176,    0.91744) --
  (    0.07408,    0.91720) --
  (    0.07639,    0.91695) --
  (    0.07871,    0.91669) --
  (    0.08102,    0.91644) --
  (    0.08334,    0.91618) --
  (    0.08565,    0.91591) --
  (    0.08797,    0.91565) --
  (    0.09028,    0.91538) --
  (    0.09260,    0.91511) --
  (    0.09491,    0.91484) --
  (    0.09723,    0.91457) --
  (    0.09954,    0.91429) --
  (    0.10186,    0.91401) --
  (    0.10417,    0.91373) --
  (    0.10649,    0.91345) --
  (    0.10880,    0.91317) --
  (    0.11112,    0.91289) --
  (    0.11343,    0.91261) --
  (    0.11575,    0.91233) --
  (    0.11806,    0.91205) --
  (    0.12038,    0.91176) --
  (    0.12269,    0.91148) --
  (    0.12501,    0.91120) --
  (    0.12732,    0.91091) --
  (    0.12964,    0.91063) --
  (    0.13195,    0.91035) --
  (    0.13427,    0.91007) --
  (    0.13658,    0.90979) --
  (    0.13890,    0.90951) --
  (    0.14121,    0.90923) --
  (    0.14353,    0.90895) --
  (    0.14584,    0.90868) --
  (    0.14816,    0.90840) --
  (    0.15047,    0.90813) --
  (    0.15279,    0.90785) --
  (    0.15510,    0.90758) --
  (    0.15742,    0.90731) --
  (    0.15973,    0.90704) --
  (    0.16205,    0.90677) --
  (    0.16436,    0.90650) --
  (    0.16668,    0.90624) --
  (    0.16899,    0.90597) --
  (    0.17131,    0.90571) --
  (    0.17362,    0.90544) --
  (    0.17594,    0.90518) --
  (    0.17825,    0.90492) --
  (    0.18057,    0.90465) --
  (    0.18288,    0.90439) --
  (    0.18520,    0.90413) --
  (    0.18751,    0.90387) --
  (    0.18983,    0.90361) --
  (    0.19214,    0.90335) --
  (    0.19446,    0.90309) --
  (    0.19677,    0.90283) --
  (    0.19909,    0.90257) --
  (    0.20140,    0.90231) --
  (    0.20372,    0.90205) --
  (    0.20603,    0.90179) --
  (    0.20834,    0.90153) --
  (    0.21066,    0.90127) --
  (    0.21297,    0.90101) --
  (    0.21529,    0.90075) --
  (    0.21760,    0.90048) --
  (    0.21992,    0.90021) --
  (    0.22223,    0.89995) --
  (    0.22455,    0.89968) --
  (    0.22686,    0.89941) --
  (    0.22918,    0.89914) --
  (    0.23149,    0.89886) --
  (    0.23381,    0.89858) --
  (    0.23612,    0.89831) --
  (    0.23844,    0.89802) --
  (    0.24075,    0.89774) --
  (    0.24307,    0.89746) --
  (    0.24538,    0.89717) --
  (    0.24770,    0.89687) --
  (    0.25001,    0.89658) --
  (    0.25233,    0.89628) --
  (    0.25464,    0.89598) --
  (    0.25696,    0.89568) --
  (    0.25927,    0.89537) --
  (    0.26159,    0.89506) --
  (    0.26390,    0.89474) --
  (    0.26622,    0.89442) --
  (    0.26853,    0.89410) --
  (    0.27085,    0.89377) --
  (    0.27316,    0.89344) --
  (    0.27548,    0.89310) --
  (    0.27779,    0.89276) --
  (    0.28011,    0.89242) --
  (    0.28242,    0.89207) --
  (    0.28474,    0.89172) --
  (    0.28705,    0.89136) --
  (    0.28937,    0.89100) --
  (    0.29168,    0.89063) --
  (    0.29400,    0.89026) --
  (    0.29631,    0.88988) --
  (    0.29863,    0.88950) --
  (    0.30094,    0.88912) --
  (    0.30326,    0.88873) --
  (    0.30557,    0.88833) --
  (    0.30789,    0.88793) --
  (    0.31020,    0.88753) --
  (    0.31252,    0.88712) --
  (    0.31483,    0.88671) --
  (    0.31715,    0.88629) --
  (    0.31946,    0.88586) --
  (    0.32178,    0.88544) --
  (    0.32409,    0.88500) --
  (    0.32641,    0.88456) --
  (    0.32872,    0.88412) --
  (    0.33104,    0.88368) --
  (    0.33335,    0.88322) --
  (    0.33567,    0.88277) --
  (    0.33798,    0.88231) --
  (    0.34030,    0.88184) --
  (    0.34261,    0.88137) --
  (    0.34493,    0.88090) --
  (    0.34724,    0.88042) --
  (    0.34956,    0.87994) --
  (    0.35187,    0.87945) --
  (    0.35419,    0.87896) --
  (    0.35650,    0.87847) --
  (    0.35882,    0.87797) --
  (    0.36113,    0.87747) --
  (    0.36345,    0.87697) --
  (    0.36576,    0.87646) --
  (    0.36808,    0.87595) --
  (    0.37039,    0.87543) --
  (    0.37271,    0.87491) --
  (    0.37502,    0.87439) --
  (    0.37734,    0.87386) --
  (    0.37965,    0.87334) --
  (    0.38197,    0.87280) --
  (    0.38428,    0.87227) --
  (    0.38660,    0.87173) --
  (    0.38891,    0.87119) --
  (    0.39123,    0.87065) --
  (    0.39354,    0.87010) --
  (    0.39586,    0.86956) --
  (    0.39817,    0.86901) --
  (    0.40049,    0.86845) --
  (    0.40280,    0.86790) --
  (    0.40512,    0.86734) --
  (    0.40743,    0.86678) --
  (    0.40975,    0.86622) --
  (    0.41206,    0.86566) --
  (    0.41437,    0.86509) --
  (    0.41669,    0.86453) --
  (    0.41900,    0.86396) --
  (    0.42132,    0.86339) --
  (    0.42363,    0.86282) --
  (    0.42595,    0.86224) --
  (    0.42826,    0.86167) --
  (    0.43058,    0.86109) --
  (    0.43289,    0.86051) --
  (    0.43521,    0.85993) --
  (    0.43752,    0.85934) --
  (    0.43984,    0.85876) --
  (    0.44215,    0.85817) --
  (    0.44447,    0.85759) --
  (    0.44678,    0.85700) --
  (    0.44910,    0.85640) --
  (    0.45141,    0.85581) --
  (    0.45373,    0.85522) --
  (    0.45604,    0.85462) --
  (    0.45836,    0.85402) --
  (    0.46067,    0.85342) --
  (    0.46299,    0.85282) --
  (    0.46530,    0.85221) --
  (    0.46762,    0.85160) --
  (    0.46993,    0.85099) --
  (    0.47225,    0.85038) --
  (    0.47456,    0.84976) --
  (    0.47688,    0.84915) --
  (    0.47919,    0.84853) --
  (    0.48151,    0.84790) --
  (    0.48382,    0.84727) --
  (    0.48614,    0.84664) --
  (    0.48845,    0.84601) --
  (    0.49077,    0.84537) --
  (    0.49308,    0.84473) --
  (    0.49540,    0.84409) --
  (    0.49771,    0.84344) --
  (    0.50003,    0.84278) --
  (    0.50234,    0.84212) --
  (    0.50466,    0.84146) --
  (    0.50697,    0.84079) --
  (    0.50929,    0.84012) --
  (    0.51160,    0.83944) --
  (    0.51392,    0.83875) --
  (    0.51623,    0.83806) --
  (    0.51855,    0.83736) --
  (    0.52086,    0.83666) --
  (    0.52318,    0.83595) --
  (    0.52549,    0.83523) --
  (    0.52781,    0.83450) --
  (    0.53012,    0.83377) --
  (    0.53244,    0.83303) --
  (    0.53475,    0.83228) --
  (    0.53707,    0.83152) --
  (    0.53938,    0.83075) --
  (    0.54170,    0.82998) --
  (    0.54401,    0.82919) --
  (    0.54633,    0.82839) --
  (    0.54864,    0.82759) --
  (    0.55096,    0.82677) --
  (    0.55327,    0.82594) --
  (    0.55559,    0.82510) --
  (    0.55790,    0.82425) --
  (    0.56022,    0.82339) --
  (    0.56253,    0.82252) --
  (    0.56485,    0.82163) --
  (    0.56716,    0.82073) --
  (    0.56948,    0.81982) --
  (    0.57179,    0.81889) --
  (    0.57411,    0.81795) --
  (    0.57642,    0.81699) --
  (    0.57874,    0.81602) --
  (    0.58105,    0.81504) --
  (    0.58337,    0.81404) --
  (    0.58568,    0.81302) --
  (    0.58800,    0.81199) --
  (    0.59031,    0.81094) --
  (    0.59263,    0.80988) --
  (    0.59494,    0.80880) --
  (    0.59726,    0.80770) --
  (    0.59957,    0.80658) --
  (    0.60189,    0.80545) --
  (    0.60420,    0.80430) --
  (    0.60652,    0.80313) --
  (    0.60883,    0.80194) --
  (    0.61115,    0.80073) --
  (    0.61346,    0.79950) --
  (    0.61578,    0.79825) --
  (    0.61809,    0.79698) --
  (    0.62041,    0.79570) --
  (    0.62272,    0.79439) --
  (    0.62503,    0.79306) --
  (    0.62735,    0.79171) --
  (    0.62966,    0.79034) --
  (    0.63198,    0.78895) --
  (    0.63429,    0.78754) --
  (    0.63661,    0.78610) --
  (    0.63892,    0.78465) --
  (    0.64124,    0.78317) --
  (    0.64355,    0.78167) --
  (    0.64587,    0.78014) --
  (    0.64818,    0.77860) --
  (    0.65050,    0.77703) --
  (    0.65281,    0.77543) --
  (    0.65513,    0.77382) --
  (    0.65744,    0.77218) --
  (    0.65976,    0.77052) --
  (    0.66207,    0.76883) --
  (    0.66439,    0.76712) --
  (    0.66670,    0.76539) --
  (    0.66902,    0.76363) --
  (    0.67133,    0.76185) --
  (    0.67365,    0.76005) --
  (    0.67596,    0.75822) --
  (    0.67828,    0.75636) --
  (    0.68059,    0.75449) --
  (    0.68291,    0.75258) --
  (    0.68522,    0.75066) --
  (    0.68754,    0.74870) --
  (    0.68985,    0.74673) --
  (    0.69217,    0.74472) --
  (    0.69448,    0.74270) --
  (    0.69680,    0.74064) --
  (    0.69911,    0.73856) --
  (    0.70143,    0.73646) --
  (    0.70374,    0.73433) --
  (    0.70606,    0.73217) --
  (    0.70837,    0.72999) --
  (    0.71069,    0.72778) --
  (    0.71300,    0.72555) --
  (    0.71532,    0.72329) --
  (    0.71763,    0.72100) --
  (    0.71995,    0.71869) --
  (    0.72226,    0.71636) --
  (    0.72458,    0.71400) --
  (    0.72689,    0.71162) --
  (    0.72921,    0.70920) --
  (    0.73152,    0.70675) --
  (    0.73384,    0.70428) --
  (    0.73615,    0.70177) --
  (    0.73847,    0.69922) --
  (    0.74078,    0.69664) --
  (    0.74310,    0.69403) --
  (    0.74541,    0.69138) --
  (    0.74773,    0.68869) --
  (    0.75004,    0.68595) --
  (    0.75236,    0.68318) --
  (    0.75467,    0.68037) --
  (    0.75699,    0.67751) --
  (    0.75930,    0.67460) --
  (    0.76162,    0.67164) --
  (    0.76393,    0.66863) --
  (    0.76625,    0.66557) --
  (    0.76856,    0.66244) --
  (    0.77088,    0.65926) --
  (    0.77319,    0.65602) --
  (    0.77551,    0.65271) --
  (    0.77782,    0.64933) --
  (    0.78014,    0.64588) --
  (    0.78245,    0.64235) --
  (    0.78477,    0.63874) --
  (    0.78708,    0.63504) --
  (    0.78940,    0.63124) --
  (    0.79171,    0.62735) --
  (    0.79403,    0.62336) --
  (    0.79634,    0.61925) --
  (    0.79866,    0.61503) --
  (    0.80097,    0.61068) --
  (    0.80329,    0.60620) --
  (    0.80560,    0.60158) --
  (    0.80792,    0.59680) --
  (    0.81023,    0.59186) --
  (    0.81255,    0.58676) --
  (    0.81486,    0.58146) --
  (    0.81718,    0.57598) --
  (    0.81949,    0.57029) --
  (    0.82181,    0.56439) --
  (    0.82412,    0.55826) --
  (    0.82644,    0.55190) --
  (    0.82875,    0.54530) --
  (    0.83106,    0.53844) --
  (    0.83338,    0.53134) --
  (    0.83569,    0.52400) --
  (    0.83801,    0.51640) --
  (    0.84032,    0.50858) --
  (    0.84264,    0.50053) --
  (    0.84495,    0.49228) --
  (    0.84727,    0.48384) --
  (    0.84958,    0.47524) --
  (    0.85190,    0.46649) --
  (    0.85421,    0.45761) --
  (    0.85653,    0.44861) --
  (    0.85884,    0.43951) --
  (    0.86116,    0.43029) --
  (    0.86347,    0.42097) --
  (    0.86579,    0.41153) --
  (    0.86810,    0.40195) --
  (    0.87042,    0.39221) --
  (    0.87273,    0.38227) --
  (    0.87505,    0.37209) --
  (    0.87736,    0.36163) --
  (    0.87968,    0.35081) --
  (    0.88199,    0.33955) --
  (    0.88431,    0.32775) --
  (    0.88662,    0.31529) --
  (    0.88894,    0.30201) --
  (    0.89125,    0.28774) --
  (    0.89357,    0.27226) --
  (    0.89588,    0.25538) --
  (    0.89820,    0.23701) --
  (    0.90051,    0.21732) --
  (    0.90283,    0.19682) --
  (    0.90514,    0.17624) --
  (    0.90746,    0.15616) --
  (    0.90977,    0.13673) --
  (    0.91209,    0.11771) --
  (    0.91440,    0.09859) --
  (    0.91672,    0.07848) --
  (    0.91903,    0.05584) --
  (    0.92135,    0.02828) --
  (    0.92366,    0.00000);
\draw [thick]   
  (    0.00000,    0.77974) --
  (    0.00195,    0.77966) --
  (    0.00391,    0.77960) --
  (    0.00586,    0.77955) --
  (    0.00782,    0.77952) --
  (    0.00977,    0.77949) --
  (    0.01173,    0.77947) --
  (    0.01368,    0.77945) --
  (    0.01563,    0.77944) --
  (    0.01759,    0.77943) --
  (    0.01954,    0.77943) --
  (    0.02150,    0.77942) --
  (    0.02345,    0.77941) --
  (    0.02540,    0.77940) --
  (    0.02736,    0.77939) --
  (    0.02931,    0.77938) --
  (    0.03127,    0.77936) --
  (    0.03322,    0.77934) --
  (    0.03518,    0.77931) --
  (    0.03713,    0.77928) --
  (    0.03908,    0.77924) --
  (    0.04104,    0.77920) --
  (    0.04299,    0.77915) --
  (    0.04495,    0.77909) --
  (    0.04690,    0.77903) --
  (    0.04886,    0.77896) --
  (    0.05081,    0.77889) --
  (    0.05276,    0.77881) --
  (    0.05472,    0.77872) --
  (    0.05667,    0.77863) --
  (    0.05863,    0.77853) --
  (    0.06058,    0.77842) --
  (    0.06254,    0.77831) --
  (    0.06449,    0.77820) --
  (    0.06644,    0.77807) --
  (    0.06840,    0.77794) --
  (    0.07035,    0.77781) --
  (    0.07231,    0.77767) --
  (    0.07426,    0.77753) --
  (    0.07621,    0.77738) --
  (    0.07817,    0.77723) --
  (    0.08012,    0.77708) --
  (    0.08208,    0.77692) --
  (    0.08403,    0.77676) --
  (    0.08599,    0.77659) --
  (    0.08794,    0.77642) --
  (    0.08989,    0.77625) --
  (    0.09185,    0.77608) --
  (    0.09380,    0.77590) --
  (    0.09576,    0.77573) --
  (    0.09771,    0.77555) --
  (    0.09967,    0.77537) --
  (    0.10162,    0.77519) --
  (    0.10357,    0.77500) --
  (    0.10553,    0.77482) --
  (    0.10748,    0.77464) --
  (    0.10944,    0.77445) --
  (    0.11139,    0.77427) --
  (    0.11335,    0.77409) --
  (    0.11530,    0.77390) --
  (    0.11725,    0.77372) --
  (    0.11921,    0.77353) --
  (    0.12116,    0.77335) --
  (    0.12312,    0.77317) --
  (    0.12507,    0.77299) --
  (    0.12702,    0.77281) --
  (    0.12898,    0.77263) --
  (    0.13093,    0.77245) --
  (    0.13289,    0.77227) --
  (    0.13484,    0.77209) --
  (    0.13680,    0.77192) --
  (    0.13875,    0.77174) --
  (    0.14070,    0.77157) --
  (    0.14266,    0.77139) --
  (    0.14461,    0.77122) --
  (    0.14657,    0.77105) --
  (    0.14852,    0.77088) --
  (    0.15048,    0.77071) --
  (    0.15243,    0.77055) --
  (    0.15438,    0.77038) --
  (    0.15634,    0.77021) --
  (    0.15829,    0.77005) --
  (    0.16025,    0.76988) --
  (    0.16220,    0.76972) --
  (    0.16415,    0.76956) --
  (    0.16611,    0.76939) --
  (    0.16806,    0.76923) --
  (    0.17002,    0.76907) --
  (    0.17197,    0.76890) --
  (    0.17393,    0.76874) --
  (    0.17588,    0.76858) --
  (    0.17783,    0.76841) --
  (    0.17979,    0.76825) --
  (    0.18174,    0.76808) --
  (    0.18370,    0.76792) --
  (    0.18565,    0.76775) --
  (    0.18761,    0.76758) --
  (    0.18956,    0.76741) --
  (    0.19151,    0.76724) --
  (    0.19347,    0.76706) --
  (    0.19542,    0.76689) --
  (    0.19738,    0.76671) --
  (    0.19933,    0.76653) --
  (    0.20129,    0.76635) --
  (    0.20324,    0.76616) --
  (    0.20519,    0.76597) --
  (    0.20715,    0.76578) --
  (    0.20910,    0.76559) --
  (    0.21106,    0.76539) --
  (    0.21301,    0.76519) --
  (    0.21496,    0.76499) --
  (    0.21692,    0.76478) --
  (    0.21887,    0.76457) --
  (    0.22083,    0.76435) --
  (    0.22278,    0.76413) --
  (    0.22474,    0.76391) --
  (    0.22669,    0.76368) --
  (    0.22864,    0.76344) --
  (    0.23060,    0.76321) --
  (    0.23255,    0.76296) --
  (    0.23451,    0.76271) --
  (    0.23646,    0.76246) --
  (    0.23842,    0.76220) --
  (    0.24037,    0.76194) --
  (    0.24232,    0.76167) --
  (    0.24428,    0.76140) --
  (    0.24623,    0.76112) --
  (    0.24819,    0.76084) --
  (    0.25014,    0.76055) --
  (    0.25209,    0.76025) --
  (    0.25405,    0.75995) --
  (    0.25600,    0.75964) --
  (    0.25796,    0.75933) --
  (    0.25991,    0.75901) --
  (    0.26187,    0.75868) --
  (    0.26382,    0.75835) --
  (    0.26577,    0.75802) --
  (    0.26773,    0.75768) --
  (    0.26968,    0.75733) --
  (    0.27164,    0.75697) --
  (    0.27359,    0.75661) --
  (    0.27555,    0.75625) --
  (    0.27750,    0.75588) --
  (    0.27945,    0.75550) --
  (    0.28141,    0.75512) --
  (    0.28336,    0.75473) --
  (    0.28532,    0.75433) --
  (    0.28727,    0.75394) --
  (    0.28923,    0.75353) --
  (    0.29118,    0.75312) --
  (    0.29313,    0.75270) --
  (    0.29509,    0.75228) --
  (    0.29704,    0.75186) --
  (    0.29900,    0.75143) --
  (    0.30095,    0.75099) --
  (    0.30290,    0.75055) --
  (    0.30486,    0.75010) --
  (    0.30681,    0.74965) --
  (    0.30877,    0.74919) --
  (    0.31072,    0.74873) --
  (    0.31268,    0.74827) --
  (    0.31463,    0.74780) --
  (    0.31658,    0.74733) --
  (    0.31854,    0.74685) --
  (    0.32049,    0.74637) --
  (    0.32245,    0.74588) --
  (    0.32440,    0.74540) --
  (    0.32636,    0.74490) --
  (    0.32831,    0.74441) --
  (    0.33026,    0.74391) --
  (    0.33222,    0.74341) --
  (    0.33417,    0.74290) --
  (    0.33613,    0.74239) --
  (    0.33808,    0.74188) --
  (    0.34004,    0.74137) --
  (    0.34199,    0.74085) --
  (    0.34394,    0.74033) --
  (    0.34590,    0.73981) --
  (    0.34785,    0.73928) --
  (    0.34981,    0.73876) --
  (    0.35176,    0.73823) --
  (    0.35371,    0.73770) --
  (    0.35567,    0.73717) --
  (    0.35762,    0.73663) --
  (    0.35958,    0.73610) --
  (    0.36153,    0.73556) --
  (    0.36349,    0.73502) --
  (    0.36544,    0.73448) --
  (    0.36739,    0.73393) --
  (    0.36935,    0.73339) --
  (    0.37130,    0.73284) --
  (    0.37326,    0.73230) --
  (    0.37521,    0.73175) --
  (    0.37717,    0.73120) --
  (    0.37912,    0.73065) --
  (    0.38107,    0.73010) --
  (    0.38303,    0.72954) --
  (    0.38498,    0.72899) --
  (    0.38694,    0.72843) --
  (    0.38889,    0.72788) --
  (    0.39084,    0.72732) --
  (    0.39280,    0.72676) --
  (    0.39475,    0.72620) --
  (    0.39671,    0.72563) --
  (    0.39866,    0.72507) --
  (    0.40062,    0.72451) --
  (    0.40257,    0.72394) --
  (    0.40452,    0.72337) --
  (    0.40648,    0.72280) --
  (    0.40843,    0.72223) --
  (    0.41039,    0.72165) --
  (    0.41234,    0.72108) --
  (    0.41430,    0.72050) --
  (    0.41625,    0.71992) --
  (    0.41820,    0.71933) --
  (    0.42016,    0.71875) --
  (    0.42211,    0.71816) --
  (    0.42407,    0.71756) --
  (    0.42602,    0.71697) --
  (    0.42798,    0.71637) --
  (    0.42993,    0.71577) --
  (    0.43188,    0.71516) --
  (    0.43384,    0.71455) --
  (    0.43579,    0.71394) --
  (    0.43775,    0.71332) --
  (    0.43970,    0.71269) --
  (    0.44165,    0.71206) --
  (    0.44361,    0.71143) --
  (    0.44556,    0.71079) --
  (    0.44752,    0.71015) --
  (    0.44947,    0.70949) --
  (    0.45143,    0.70884) --
  (    0.45338,    0.70817) --
  (    0.45533,    0.70750) --
  (    0.45729,    0.70682) --
  (    0.45924,    0.70614) --
  (    0.46120,    0.70544) --
  (    0.46315,    0.70474) --
  (    0.46511,    0.70403) --
  (    0.46706,    0.70331) --
  (    0.46901,    0.70258) --
  (    0.47097,    0.70185) --
  (    0.47292,    0.70110) --
  (    0.47488,    0.70034) --
  (    0.47683,    0.69957) --
  (    0.47878,    0.69879) --
  (    0.48074,    0.69800) --
  (    0.48269,    0.69720) --
  (    0.48465,    0.69639) --
  (    0.48660,    0.69556) --
  (    0.48856,    0.69472) --
  (    0.49051,    0.69387) --
  (    0.49246,    0.69301) --
  (    0.49442,    0.69213) --
  (    0.49637,    0.69124) --
  (    0.49833,    0.69033) --
  (    0.50028,    0.68941) --
  (    0.50224,    0.68847) --
  (    0.50419,    0.68752) --
  (    0.50614,    0.68655) --
  (    0.50810,    0.68557) --
  (    0.51005,    0.68457) --
  (    0.51201,    0.68356) --
  (    0.51396,    0.68253) --
  (    0.51592,    0.68148) --
  (    0.51787,    0.68041) --
  (    0.51982,    0.67933) --
  (    0.52178,    0.67823) --
  (    0.52373,    0.67711) --
  (    0.52569,    0.67597) --
  (    0.52764,    0.67481) --
  (    0.52959,    0.67364) --
  (    0.53155,    0.67244) --
  (    0.53350,    0.67123) --
  (    0.53546,    0.66999) --
  (    0.53741,    0.66874) --
  (    0.53937,    0.66747) --
  (    0.54132,    0.66618) --
  (    0.54327,    0.66486) --
  (    0.54523,    0.66353) --
  (    0.54718,    0.66218) --
  (    0.54914,    0.66080) --
  (    0.55109,    0.65941) --
  (    0.55305,    0.65799) --
  (    0.55500,    0.65656) --
  (    0.55695,    0.65510) --
  (    0.55891,    0.65363) --
  (    0.56086,    0.65213) --
  (    0.56282,    0.65061) --
  (    0.56477,    0.64907) --
  (    0.56673,    0.64751) --
  (    0.56868,    0.64593) --
  (    0.57063,    0.64433) --
  (    0.57259,    0.64270) --
  (    0.57454,    0.64106) --
  (    0.57650,    0.63940) --
  (    0.57845,    0.63771) --
  (    0.58040,    0.63601) --
  (    0.58236,    0.63428) --
  (    0.58431,    0.63253) --
  (    0.58627,    0.63077) --
  (    0.58822,    0.62898) --
  (    0.59018,    0.62717) --
  (    0.59213,    0.62535) --
  (    0.59408,    0.62350) --
  (    0.59604,    0.62164) --
  (    0.59799,    0.61975) --
  (    0.59995,    0.61784) --
  (    0.60190,    0.61592) --
  (    0.60386,    0.61398) --
  (    0.60581,    0.61201) --
  (    0.60776,    0.61003) --
  (    0.60972,    0.60807) --
  (    0.61167,    0.60615) --
  (    0.61363,    0.60420) --
  (    0.61558,    0.60224) --
  (    0.61753,    0.60026) --
  (    0.61949,    0.59826) --
  (    0.62144,    0.59624) --
  (    0.62340,    0.59419) --
  (    0.62535,    0.59213) --
  (    0.62731,    0.59003) --
  (    0.62926,    0.58792) --
  (    0.63121,    0.58578) --
  (    0.63317,    0.58361) --
  (    0.63512,    0.58141) --
  (    0.63708,    0.57918) --
  (    0.63903,    0.57692) --
  (    0.64099,    0.57463) --
  (    0.64294,    0.57231) --
  (    0.64489,    0.56994) --
  (    0.64685,    0.56755) --
  (    0.64880,    0.56511) --
  (    0.65076,    0.56263) --
  (    0.65271,    0.56011) --
  (    0.65467,    0.55754) --
  (    0.65662,    0.55492) --
  (    0.65857,    0.55225) --
  (    0.66053,    0.54953) --
  (    0.66248,    0.54675) --
  (    0.66444,    0.54390) --
  (    0.66639,    0.54100) --
  (    0.66834,    0.53802) --
  (    0.67030,    0.53498) --
  (    0.67225,    0.53185) --
  (    0.67421,    0.52865) --
  (    0.67616,    0.52536) --
  (    0.67812,    0.52197) --
  (    0.68007,    0.51849) --
  (    0.68202,    0.51490) --
  (    0.68398,    0.51120) --
  (    0.68593,    0.50739) --
  (    0.68789,    0.50344) --
  (    0.68984,    0.49937) --
  (    0.69180,    0.49515) --
  (    0.69375,    0.49079) --
  (    0.69570,    0.48626) --
  (    0.69766,    0.48158) --
  (    0.69961,    0.47673) --
  (    0.70157,    0.47170) --
  (    0.70352,    0.46649) --
  (    0.70547,    0.46111) --
  (    0.70743,    0.45554) --
  (    0.70938,    0.44980) --
  (    0.71134,    0.44389) --
  (    0.71329,    0.43783) --
  (    0.71525,    0.43161) --
  (    0.71720,    0.42526) --
  (    0.71915,    0.41880) --
  (    0.72111,    0.41223) --
  (    0.72306,    0.40557) --
  (    0.72502,    0.39885) --
  (    0.72697,    0.39205) --
  (    0.72893,    0.38521) --
  (    0.73088,    0.37830) --
  (    0.73283,    0.37134) --
  (    0.73479,    0.36432) --
  (    0.73674,    0.35722) --
  (    0.73870,    0.35003) --
  (    0.74065,    0.34274) --
  (    0.74261,    0.33531) --
  (    0.74456,    0.32771) --
  (    0.74651,    0.31991) --
  (    0.74847,    0.31184) --
  (    0.75042,    0.30345) --
  (    0.75238,    0.29466) --
  (    0.75433,    0.28534) --
  (    0.75628,    0.27535) --
  (    0.75824,    0.26449) --
  (    0.76019,    0.25246) --
  (    0.76215,    0.23884) --
  (    0.76410,    0.22303) --
  (    0.76606,    0.20433) --
  (    0.76801,    0.18259) --
  (    0.76996,    0.15930) --
  (    0.77192,    0.13676) --
  (    0.77387,    0.11560) --
  (    0.77583,    0.09466) --
  (    0.77778,    0.07079) --
  (    0.77974,    0.00000);
\draw [ultra thick]
  (    0.00000,    0.81919) --
  (    0.00205,    0.81904) --
  (    0.00411,    0.81892) --
  (    0.00616,    0.81881) --
  (    0.00821,    0.81871) --
  (    0.01027,    0.81861) --
  (    0.01232,    0.81853) --
  (    0.01437,    0.81845) --
  (    0.01642,    0.81838) --
  (    0.01848,    0.81831) --
  (    0.02053,    0.81824) --
  (    0.02258,    0.81818) --
  (    0.02464,    0.81811) --
  (    0.02669,    0.81804) --
  (    0.02874,    0.81797) --
  (    0.03080,    0.81790) --
  (    0.03285,    0.81782) --
  (    0.03490,    0.81774) --
  (    0.03696,    0.81765) --
  (    0.03901,    0.81756) --
  (    0.04106,    0.81747) --
  (    0.04312,    0.81736) --
  (    0.04517,    0.81726) --
  (    0.04722,    0.81714) --
  (    0.04927,    0.81702) --
  (    0.05133,    0.81690) --
  (    0.05338,    0.81677) --
  (    0.05543,    0.81663) --
  (    0.05749,    0.81648) --
  (    0.05954,    0.81633) --
  (    0.06159,    0.81617) --
  (    0.06365,    0.81601) --
  (    0.06570,    0.81584) --
  (    0.06775,    0.81567) --
  (    0.06981,    0.81549) --
  (    0.07186,    0.81530) --
  (    0.07391,    0.81511) --
  (    0.07596,    0.81492) --
  (    0.07802,    0.81472) --
  (    0.08007,    0.81452) --
  (    0.08212,    0.81431) --
  (    0.08418,    0.81410) --
  (    0.08623,    0.81389) --
  (    0.08828,    0.81367) --
  (    0.09034,    0.81345) --
  (    0.09239,    0.81323) --
  (    0.09444,    0.81301) --
  (    0.09650,    0.81278) --
  (    0.09855,    0.81255) --
  (    0.10060,    0.81232) --
  (    0.10265,    0.81209) --
  (    0.10471,    0.81186) --
  (    0.10676,    0.81163) --
  (    0.10881,    0.81140) --
  (    0.11087,    0.81117) --
  (    0.11292,    0.81093) --
  (    0.11497,    0.81070) --
  (    0.11703,    0.81047) --
  (    0.11908,    0.81024) --
  (    0.12113,    0.81001) --
  (    0.12319,    0.80978) --
  (    0.12524,    0.80955) --
  (    0.12729,    0.80932) --
  (    0.12935,    0.80909) --
  (    0.13140,    0.80887) --
  (    0.13345,    0.80864) --
  (    0.13550,    0.80842) --
  (    0.13756,    0.80820) --
  (    0.13961,    0.80798) --
  (    0.14166,    0.80776) --
  (    0.14372,    0.80755) --
  (    0.14577,    0.80733) --
  (    0.14782,    0.80712) --
  (    0.14988,    0.80691) --
  (    0.15193,    0.80670) --
  (    0.15398,    0.80649) --
  (    0.15604,    0.80629) --
  (    0.15809,    0.80608) --
  (    0.16014,    0.80588) --
  (    0.16219,    0.80568) --
  (    0.16425,    0.80548) --
  (    0.16630,    0.80528) --
  (    0.16835,    0.80508) --
  (    0.17041,    0.80488) --
  (    0.17246,    0.80469) --
  (    0.17451,    0.80449) --
  (    0.17657,    0.80430) --
  (    0.17862,    0.80410) --
  (    0.18067,    0.80391) --
  (    0.18273,    0.80371) --
  (    0.18478,    0.80352) --
  (    0.18683,    0.80333) --
  (    0.18888,    0.80313) --
  (    0.19094,    0.80294) --
  (    0.19299,    0.80274) --
  (    0.19504,    0.80255) --
  (    0.19710,    0.80235) --
  (    0.19915,    0.80215) --
  (    0.20120,    0.80195) --
  (    0.20326,    0.80175) --
  (    0.20531,    0.80155) --
  (    0.20736,    0.80135) --
  (    0.20942,    0.80114) --
  (    0.21147,    0.80093) --
  (    0.21352,    0.80072) --
  (    0.21558,    0.80050) --
  (    0.21763,    0.80029) --
  (    0.21968,    0.80007) --
  (    0.22173,    0.79985) --
  (    0.22379,    0.79962) --
  (    0.22584,    0.79939) --
  (    0.22789,    0.79916) --
  (    0.22995,    0.79892) --
  (    0.23200,    0.79868) --
  (    0.23405,    0.79844) --
  (    0.23611,    0.79819) --
  (    0.23816,    0.79793) --
  (    0.24021,    0.79768) --
  (    0.24227,    0.79741) --
  (    0.24432,    0.79715) --
  (    0.24637,    0.79688) --
  (    0.24842,    0.79660) --
  (    0.25048,    0.79632) --
  (    0.25253,    0.79603) --
  (    0.25458,    0.79574) --
  (    0.25664,    0.79544) --
  (    0.25869,    0.79514) --
  (    0.26074,    0.79483) --
  (    0.26280,    0.79451) --
  (    0.26485,    0.79419) --
  (    0.26690,    0.79387) --
  (    0.26896,    0.79354) --
  (    0.27101,    0.79320) --
  (    0.27306,    0.79285) --
  (    0.27512,    0.79251) --
  (    0.27717,    0.79215) --
  (    0.27922,    0.79179) --
  (    0.28127,    0.79142) --
  (    0.28333,    0.79105) --
  (    0.28538,    0.79067) --
  (    0.28743,    0.79029) --
  (    0.28949,    0.78990) --
  (    0.29154,    0.78950) --
  (    0.29359,    0.78910) --
  (    0.29565,    0.78869) --
  (    0.29770,    0.78828) --
  (    0.29975,    0.78786) --
  (    0.30181,    0.78744) --
  (    0.30386,    0.78701) --
  (    0.30591,    0.78658) --
  (    0.30796,    0.78614) --
  (    0.31002,    0.78569) --
  (    0.31207,    0.78524) --
  (    0.31412,    0.78478) --
  (    0.31618,    0.78432) --
  (    0.31823,    0.78386) --
  (    0.32028,    0.78339) --
  (    0.32234,    0.78291) --
  (    0.32439,    0.78243) --
  (    0.32644,    0.78195) --
  (    0.32850,    0.78146) --
  (    0.33055,    0.78097) --
  (    0.33260,    0.78048) --
  (    0.33465,    0.77998) --
  (    0.33671,    0.77947) --
  (    0.33876,    0.77896) --
  (    0.34081,    0.77845) --
  (    0.34287,    0.77794) --
  (    0.34492,    0.77742) --
  (    0.34697,    0.77690) --
  (    0.34903,    0.77638) --
  (    0.35108,    0.77585) --
  (    0.35313,    0.77532) --
  (    0.35519,    0.77479) --
  (    0.35724,    0.77425) --
  (    0.35929,    0.77372) --
  (    0.36135,    0.77318) --
  (    0.36340,    0.77264) --
  (    0.36545,    0.77209) --
  (    0.36750,    0.77155) --
  (    0.36956,    0.77100) --
  (    0.37161,    0.77045) --
  (    0.37366,    0.76990) --
  (    0.37572,    0.76935) --
  (    0.37777,    0.76879) --
  (    0.37982,    0.76824) --
  (    0.38188,    0.76768) --
  (    0.38393,    0.76713) --
  (    0.38598,    0.76657) --
  (    0.38804,    0.76601) --
  (    0.39009,    0.76545) --
  (    0.39214,    0.76489) --
  (    0.39419,    0.76432) --
  (    0.39625,    0.76376) --
  (    0.39830,    0.76319) --
  (    0.40035,    0.76263) --
  (    0.40241,    0.76206) --
  (    0.40446,    0.76150) --
  (    0.40651,    0.76093) --
  (    0.40857,    0.76036) --
  (    0.41062,    0.75979) --
  (    0.41267,    0.75922) --
  (    0.41473,    0.75865) --
  (    0.41678,    0.75807) --
  (    0.41883,    0.75750) --
  (    0.42088,    0.75692) --
  (    0.42294,    0.75635) --
  (    0.42499,    0.75577) --
  (    0.42704,    0.75519) --
  (    0.42910,    0.75461) --
  (    0.43115,    0.75402) --
  (    0.43320,    0.75344) --
  (    0.43526,    0.75285) --
  (    0.43731,    0.75226) --
  (    0.43936,    0.75167) --
  (    0.44142,    0.75108) --
  (    0.44347,    0.75048) --
  (    0.44552,    0.74988) --
  (    0.44758,    0.74928) --
  (    0.44963,    0.74868) --
  (    0.45168,    0.74807) --
  (    0.45373,    0.74745) --
  (    0.45579,    0.74684) --
  (    0.45784,    0.74622) --
  (    0.45989,    0.74559) --
  (    0.46195,    0.74496) --
  (    0.46400,    0.74433) --
  (    0.46605,    0.74368) --
  (    0.46811,    0.74304) --
  (    0.47016,    0.74239) --
  (    0.47221,    0.74173) --
  (    0.47427,    0.74106) --
  (    0.47632,    0.74039) --
  (    0.47837,    0.73971) --
  (    0.48042,    0.73903) --
  (    0.48248,    0.73833) --
  (    0.48453,    0.73763) --
  (    0.48658,    0.73692) --
  (    0.48864,    0.73620) --
  (    0.49069,    0.73548) --
  (    0.49274,    0.73474) --
  (    0.49480,    0.73399) --
  (    0.49685,    0.73323) --
  (    0.49890,    0.73246) --
  (    0.50096,    0.73168) --
  (    0.50301,    0.73089) --
  (    0.50506,    0.73009) --
  (    0.50711,    0.72927) --
  (    0.50917,    0.72845) --
  (    0.51122,    0.72761) --
  (    0.51327,    0.72675) --
  (    0.51533,    0.72589) --
  (    0.51738,    0.72500) --
  (    0.51943,    0.72411) --
  (    0.52149,    0.72320) --
  (    0.52354,    0.72227) --
  (    0.52559,    0.72133) --
  (    0.52765,    0.72037) --
  (    0.52970,    0.71940) --
  (    0.53175,    0.71841) --
  (    0.53381,    0.71741) --
  (    0.53586,    0.71638) --
  (    0.53791,    0.71534) --
  (    0.53996,    0.71428) --
  (    0.54202,    0.71321) --
  (    0.54407,    0.71211) --
  (    0.54612,    0.71100) --
  (    0.54818,    0.70986) --
  (    0.55023,    0.70871) --
  (    0.55228,    0.70754) --
  (    0.55434,    0.70635) --
  (    0.55639,    0.70513) --
  (    0.55844,    0.70390) --
  (    0.56050,    0.70265) --
  (    0.56255,    0.70137) --
  (    0.56460,    0.70008) --
  (    0.56665,    0.69876) --
  (    0.56871,    0.69743) --
  (    0.57076,    0.69607) --
  (    0.57281,    0.69469) --
  (    0.57487,    0.69328) --
  (    0.57692,    0.69186) --
  (    0.57897,    0.69041) --
  (    0.58103,    0.68895) --
  (    0.58308,    0.68746) --
  (    0.58513,    0.68594) --
  (    0.58719,    0.68441) --
  (    0.58924,    0.68285) --
  (    0.59129,    0.68127) --
  (    0.59335,    0.67967) --
  (    0.59540,    0.67804) --
  (    0.59745,    0.67640) --
  (    0.59950,    0.67473) --
  (    0.60156,    0.67303) --
  (    0.60361,    0.67132) --
  (    0.60566,    0.66958) --
  (    0.60772,    0.66783) --
  (    0.60977,    0.66604) --
  (    0.61182,    0.66424) --
  (    0.61388,    0.66242) --
  (    0.61593,    0.66057) --
  (    0.61798,    0.65870) --
  (    0.62004,    0.65681) --
  (    0.62209,    0.65490) --
  (    0.62414,    0.65296) --
  (    0.62619,    0.65101) --
  (    0.62825,    0.64903) --
  (    0.63030,    0.64704) --
  (    0.63235,    0.64502) --
  (    0.63441,    0.64298) --
  (    0.63646,    0.64092) --
  (    0.63851,    0.63883) --
  (    0.64057,    0.63681) --
  (    0.64262,    0.63476) --
  (    0.64467,    0.63270) --
  (    0.64673,    0.63062) --
  (    0.64878,    0.62851) --
  (    0.65083,    0.62638) --
  (    0.65288,    0.62423) --
  (    0.65494,    0.62205) --
  (    0.65699,    0.61984) --
  (    0.65904,    0.61761) --
  (    0.66110,    0.61534) --
  (    0.66315,    0.61305) --
  (    0.66520,    0.61073) --
  (    0.66726,    0.60838) --
  (    0.66931,    0.60599) --
  (    0.67136,    0.60356) --
  (    0.67342,    0.60110) --
  (    0.67547,    0.59859) --
  (    0.67752,    0.59605) --
  (    0.67958,    0.59346) --
  (    0.68163,    0.59083) --
  (    0.68368,    0.58815) --
  (    0.68573,    0.58541) --
  (    0.68779,    0.58262) --
  (    0.68984,    0.57978) --
  (    0.69189,    0.57687) --
  (    0.69395,    0.57390) --
  (    0.69600,    0.57086) --
  (    0.69805,    0.56775) --
  (    0.70011,    0.56456) --
  (    0.70216,    0.56129) --
  (    0.70421,    0.55793) --
  (    0.70627,    0.55447) --
  (    0.70832,    0.55092) --
  (    0.71037,    0.54726) --
  (    0.71242,    0.54348) --
  (    0.71448,    0.53959) --
  (    0.71653,    0.53556) --
  (    0.71858,    0.53140) --
  (    0.72064,    0.52709) --
  (    0.72269,    0.52262) --
  (    0.72474,    0.51798) --
  (    0.72680,    0.51317) --
  (    0.72885,    0.50817) --
  (    0.73090,    0.50298) --
  (    0.73296,    0.49759) --
  (    0.73501,    0.49199) --
  (    0.73706,    0.48618) --
  (    0.73911,    0.48017) --
  (    0.74117,    0.47395) --
  (    0.74322,    0.46753) --
  (    0.74527,    0.46093) --
  (    0.74733,    0.45416) --
  (    0.74938,    0.44724) --
  (    0.75143,    0.44019) --
  (    0.75349,    0.43304) --
  (    0.75554,    0.42580) --
  (    0.75759,    0.41849) --
  (    0.75965,    0.41113) --
  (    0.76170,    0.40372) --
  (    0.76375,    0.39627) --
  (    0.76581,    0.38878) --
  (    0.76786,    0.38123) --
  (    0.76991,    0.37362) --
  (    0.77196,    0.36593) --
  (    0.77402,    0.35814) --
  (    0.77607,    0.35022) --
  (    0.77812,    0.34213) --
  (    0.78018,    0.33383) --
  (    0.78223,    0.32526) --
  (    0.78428,    0.31636) --
  (    0.78634,    0.30703) --
  (    0.78839,    0.29717) --
  (    0.79044,    0.28662) --
  (    0.79250,    0.27518) --
  (    0.79455,    0.26256) --
  (    0.79660,    0.24840) --
  (    0.79865,    0.23223) --
  (    0.80071,    0.21363) --
  (    0.80276,    0.19281) --
  (    0.80481,    0.17113) --
  (    0.80687,    0.15030) --
  (    0.80892,    0.13093) --
  (    0.81097,    0.11258) --
  (    0.81303,    0.09427) --
  (    0.81508,    0.07429) --
  (    0.81713,    0.04741) --
  (    0.81919,    0.00000);
\draw[thick]  
  (    0.00000,    0.73741) --
  (    0.00247,    0.73741) --
  (    0.00494,    0.73741) --
  (    0.00741,    0.73741) --
  (    0.00988,    0.73741) --
  (    0.01236,    0.73741) --
  (    0.01483,    0.73741) --
  (    0.01730,    0.73741) --
  (    0.01977,    0.73741) --
  (    0.02224,    0.73741) --
  (    0.02471,    0.73741) --
  (    0.02718,    0.73741) --
  (    0.02965,    0.73741) --
  (    0.03213,    0.73741) --
  (    0.03460,    0.73741) --
  (    0.03707,    0.73741) --
  (    0.03954,    0.73741) --
  (    0.04201,    0.73741) --
  (    0.04448,    0.73741) --
  (    0.04695,    0.73741) --
  (    0.04695,    0.73741) --
  (    0.04868,    0.73741) --
  (    0.05041,    0.73740) --
  (    0.05214,    0.73739) --
  (    0.05387,    0.73737) --
  (    0.05560,    0.73734) --
  (    0.05734,    0.73731) --
  (    0.05907,    0.73728) --
  (    0.06080,    0.73724) --
  (    0.06253,    0.73719) --
  (    0.06426,    0.73714) --
  (    0.06599,    0.73708) --
  (    0.06772,    0.73702) --
  (    0.06945,    0.73696) --
  (    0.07118,    0.73689) --
  (    0.07291,    0.73682) --
  (    0.07464,    0.73674) --
  (    0.07637,    0.73667) --
  (    0.07810,    0.73658) --
  (    0.07983,    0.73650) --
  (    0.08156,    0.73641) --
  (    0.08329,    0.73632) --
  (    0.08502,    0.73622) --
  (    0.08675,    0.73612) --
  (    0.08848,    0.73602) --
  (    0.09021,    0.73592) --
  (    0.09194,    0.73582) --
  (    0.09367,    0.73571) --
  (    0.09541,    0.73561) --
  (    0.09714,    0.73550) --
  (    0.09887,    0.73539) --
  (    0.10060,    0.73528) --
  (    0.10233,    0.73517) --
  (    0.10406,    0.73506) --
  (    0.10579,    0.73495) --
  (    0.10752,    0.73483) --
  (    0.10925,    0.73472) --
  (    0.11098,    0.73461) --
  (    0.11271,    0.73449) --
  (    0.11444,    0.73438) --
  (    0.11617,    0.73426) --
  (    0.11790,    0.73415) --
  (    0.11963,    0.73404) --
  (    0.12136,    0.73392) --
  (    0.12309,    0.73381) --
  (    0.12482,    0.73370) --
  (    0.12655,    0.73358) --
  (    0.12828,    0.73347) --
  (    0.13001,    0.73336) --
  (    0.13174,    0.73325) --
  (    0.13347,    0.73313) --
  (    0.13521,    0.73302) --
  (    0.13694,    0.73291) --
  (    0.13867,    0.73280) --
  (    0.14040,    0.73269) --
  (    0.14213,    0.73258) --
  (    0.14386,    0.73247) --
  (    0.14559,    0.73237) --
  (    0.14732,    0.73226) --
  (    0.14905,    0.73215) --
  (    0.15078,    0.73204) --
  (    0.15251,    0.73193) --
  (    0.15424,    0.73182) --
  (    0.15597,    0.73171) --
  (    0.15770,    0.73160) --
  (    0.15943,    0.73149) --
  (    0.16116,    0.73139) --
  (    0.16289,    0.73127) --
  (    0.16462,    0.73116) --
  (    0.16635,    0.73105) --
  (    0.16808,    0.73094) --
  (    0.16981,    0.73083) --
  (    0.17154,    0.73071) --
  (    0.17328,    0.73060) --
  (    0.17501,    0.73048) --
  (    0.17674,    0.73036) --
  (    0.17847,    0.73024) --
  (    0.18020,    0.73012) --
  (    0.18193,    0.73000) --
  (    0.18366,    0.72987) --
  (    0.18539,    0.72974) --
  (    0.18712,    0.72961) --
  (    0.18885,    0.72948) --
  (    0.19058,    0.72935) --
  (    0.19231,    0.72921) --
  (    0.19404,    0.72907) --
  (    0.19577,    0.72893) --
  (    0.19750,    0.72879) --
  (    0.19923,    0.72864) --
  (    0.20096,    0.72849) --
  (    0.20269,    0.72834) --
  (    0.20442,    0.72818) --
  (    0.20615,    0.72802) --
  (    0.20788,    0.72785) --
  (    0.20961,    0.72769) --
  (    0.21135,    0.72751) --
  (    0.21308,    0.72734) --
  (    0.21481,    0.72716) --
  (    0.21654,    0.72698) --
  (    0.21827,    0.72679) --
  (    0.22000,    0.72660) --
  (    0.22173,    0.72640) --
  (    0.22346,    0.72620) --
  (    0.22519,    0.72600) --
  (    0.22692,    0.72579) --
  (    0.22865,    0.72557) --
  (    0.23038,    0.72535) --
  (    0.23211,    0.72513) --
  (    0.23384,    0.72490) --
  (    0.23557,    0.72467) --
  (    0.23730,    0.72443) --
  (    0.23903,    0.72419) --
  (    0.24076,    0.72394) --
  (    0.24249,    0.72369) --
  (    0.24422,    0.72343) --
  (    0.24595,    0.72317) --
  (    0.24768,    0.72290) --
  (    0.24941,    0.72263) --
  (    0.25115,    0.72235) --
  (    0.25288,    0.72206) --
  (    0.25461,    0.72178) --
  (    0.25634,    0.72148) --
  (    0.25807,    0.72118) --
  (    0.25980,    0.72088) --
  (    0.26153,    0.72057) --
  (    0.26326,    0.72026) --
  (    0.26499,    0.71994) --
  (    0.26672,    0.71962) --
  (    0.26845,    0.71929) --
  (    0.27018,    0.71896) --
  (    0.27191,    0.71862) --
  (    0.27364,    0.71828) --
  (    0.27537,    0.71793) --
  (    0.27710,    0.71758) --
  (    0.27883,    0.71722) --
  (    0.28056,    0.71686) --
  (    0.28229,    0.71649) --
  (    0.28402,    0.71612) --
  (    0.28575,    0.71574) --
  (    0.28748,    0.71537) --
  (    0.28922,    0.71498) --
  (    0.29095,    0.71459) --
  (    0.29268,    0.71420) --
  (    0.29441,    0.71381) --
  (    0.29614,    0.71341) --
  (    0.29787,    0.71300) --
  (    0.29960,    0.71260) --
  (    0.30133,    0.71218) --
  (    0.30306,    0.71177) --
  (    0.30479,    0.71135) --
  (    0.30652,    0.71093) --
  (    0.30825,    0.71050) --
  (    0.30998,    0.71008) --
  (    0.31171,    0.70964) --
  (    0.31344,    0.70921) --
  (    0.31517,    0.70877) --
  (    0.31690,    0.70833) --
  (    0.31863,    0.70789) --
  (    0.32036,    0.70744) --
  (    0.32209,    0.70699) --
  (    0.32382,    0.70654) --
  (    0.32555,    0.70609) --
  (    0.32729,    0.70563) --
  (    0.32902,    0.70518) --
  (    0.33075,    0.70471) --
  (    0.33248,    0.70425) --
  (    0.33421,    0.70379) --
  (    0.33594,    0.70332) --
  (    0.33767,    0.70285) --
  (    0.33940,    0.70238) --
  (    0.34113,    0.70191) --
  (    0.34286,    0.70143) --
  (    0.34459,    0.70096) --
  (    0.34632,    0.70048) --
  (    0.34805,    0.70000) --
  (    0.34978,    0.69952) --
  (    0.35151,    0.69904) --
  (    0.35324,    0.69855) --
  (    0.35497,    0.69807) --
  (    0.35670,    0.69758) --
  (    0.35843,    0.69709) --
  (    0.36016,    0.69660) --
  (    0.36189,    0.69611) --
  (    0.36362,    0.69562) --
  (    0.36535,    0.69513) --
  (    0.36709,    0.69463) --
  (    0.36882,    0.69413) --
  (    0.37055,    0.69363) --
  (    0.37228,    0.69314) --
  (    0.37401,    0.69263) --
  (    0.37574,    0.69213) --
  (    0.37747,    0.69163) --
  (    0.37920,    0.69112) --
  (    0.38093,    0.69061) --
  (    0.38266,    0.69010) --
  (    0.38439,    0.68959) --
  (    0.38612,    0.68908) --
  (    0.38785,    0.68857) --
  (    0.38958,    0.68805) --
  (    0.39131,    0.68753) --
  (    0.39304,    0.68701) --
  (    0.39477,    0.68648) --
  (    0.39650,    0.68596) --
  (    0.39823,    0.68543) --
  (    0.39996,    0.68490) --
  (    0.40169,    0.68436) --
  (    0.40342,    0.68383) --
  (    0.40516,    0.68329) --
  (    0.40689,    0.68274) --
  (    0.40862,    0.68220) --
  (    0.41035,    0.68165) --
  (    0.41208,    0.68109) --
  (    0.41381,    0.68054) --
  (    0.41554,    0.67997) --
  (    0.41727,    0.67941) --
  (    0.41900,    0.67884) --
  (    0.42073,    0.67826) --
  (    0.42246,    0.67768) --
  (    0.42419,    0.67710) --
  (    0.42592,    0.67651) --
  (    0.42765,    0.67591) --
  (    0.42938,    0.67531) --
  (    0.43111,    0.67471) --
  (    0.43284,    0.67410) --
  (    0.43457,    0.67348) --
  (    0.43630,    0.67285) --
  (    0.43803,    0.67222) --
  (    0.43976,    0.67158) --
  (    0.44149,    0.67093) --
  (    0.44322,    0.67028) --
  (    0.44496,    0.66962) --
  (    0.44669,    0.66895) --
  (    0.44842,    0.66827) --
  (    0.45015,    0.66759) --
  (    0.45188,    0.66689) --
  (    0.45361,    0.66619) --
  (    0.45534,    0.66547) --
  (    0.45707,    0.66475) --
  (    0.45880,    0.66402) --
  (    0.46053,    0.66328) --
  (    0.46226,    0.66253) --
  (    0.46399,    0.66176) --
  (    0.46572,    0.66099) --
  (    0.46745,    0.66021) --
  (    0.46918,    0.65941) --
  (    0.47091,    0.65860) --
  (    0.47264,    0.65779) --
  (    0.47437,    0.65696) --
  (    0.47610,    0.65611) --
  (    0.47783,    0.65526) --
  (    0.47956,    0.65439) --
  (    0.48129,    0.65351) --
  (    0.48303,    0.65262) --
  (    0.48476,    0.65171) --
  (    0.48649,    0.65079) --
  (    0.48822,    0.64986) --
  (    0.48995,    0.64891) --
  (    0.49168,    0.64795) --
  (    0.49341,    0.64697) --
  (    0.49514,    0.64598) --
  (    0.49687,    0.64497) --
  (    0.49860,    0.64395) --
  (    0.50033,    0.64292) --
  (    0.50206,    0.64186) --
  (    0.50379,    0.64080) --
  (    0.50552,    0.63972) --
  (    0.50725,    0.63862) --
  (    0.50898,    0.63751) --
  (    0.51071,    0.63638) --
  (    0.51244,    0.63523) --
  (    0.51417,    0.63407) --
  (    0.51590,    0.63289) --
  (    0.51763,    0.63170) --
  (    0.51936,    0.63049) --
  (    0.52110,    0.62926) --
  (    0.52283,    0.62802) --
  (    0.52456,    0.62676) --
  (    0.52629,    0.62549) --
  (    0.52802,    0.62419) --
  (    0.52975,    0.62288) --
  (    0.53148,    0.62156) --
  (    0.53321,    0.62021) --
  (    0.53494,    0.61886) --
  (    0.53667,    0.61748) --
  (    0.53840,    0.61609) --
  (    0.54013,    0.61468) --
  (    0.54186,    0.61325) --
  (    0.54359,    0.61181) --
  (    0.54532,    0.61035) --
  (    0.54705,    0.60887) --
  (    0.54878,    0.60738) --
  (    0.55051,    0.60587) --
  (    0.55224,    0.60435) --
  (    0.55397,    0.60281) --
  (    0.55570,    0.60125) --
  (    0.55743,    0.59968) --
  (    0.55916,    0.59809) --
  (    0.56090,    0.59648) --
  (    0.56263,    0.59486) --
  (    0.56436,    0.59322) --
  (    0.56609,    0.59157) --
  (    0.56782,    0.58990) --
  (    0.56955,    0.58822) --
  (    0.57128,    0.58652) --
  (    0.57301,    0.58481) --
  (    0.57474,    0.58308) --
  (    0.57647,    0.58133) --
  (    0.57820,    0.57958) --
  (    0.57993,    0.57785) --
  (    0.58166,    0.57615) --
  (    0.58339,    0.57443) --
  (    0.58512,    0.57269) --
  (    0.58685,    0.57094) --
  (    0.58858,    0.56918) --
  (    0.59031,    0.56739) --
  (    0.59204,    0.56559) --
  (    0.59377,    0.56378) --
  (    0.59550,    0.56194) --
  (    0.59723,    0.56009) --
  (    0.59897,    0.55821) --
  (    0.60070,    0.55632) --
  (    0.60243,    0.55440) --
  (    0.60416,    0.55246) --
  (    0.60589,    0.55050) --
  (    0.60762,    0.54851) --
  (    0.60935,    0.54650) --
  (    0.61108,    0.54446) --
  (    0.61281,    0.54239) --
  (    0.61454,    0.54030) --
  (    0.61627,    0.53817) --
  (    0.61800,    0.53602) --
  (    0.61973,    0.53383) --
  (    0.62146,    0.53160) --
  (    0.62319,    0.52934) --
  (    0.62492,    0.52704) --
  (    0.62665,    0.52471) --
  (    0.62838,    0.52232) --
  (    0.63011,    0.51990) --
  (    0.63184,    0.51743) --
  (    0.63357,    0.51491) --
  (    0.63530,    0.51233) --
  (    0.63704,    0.50971) --
  (    0.63877,    0.50702) --
  (    0.64050,    0.50428) --
  (    0.64223,    0.50147) --
  (    0.64396,    0.49859) --
  (    0.64569,    0.49564) --
  (    0.64742,    0.49262) --
  (    0.64915,    0.48951) --
  (    0.65088,    0.48632) --
  (    0.65261,    0.48304) --
  (    0.65434,    0.47967) --
  (    0.65607,    0.47619) --
  (    0.65780,    0.47261) --
  (    0.65953,    0.46892) --
  (    0.66126,    0.46512) --
  (    0.66299,    0.46119) --
  (    0.66472,    0.45714) --
  (    0.66645,    0.45296) --
  (    0.66818,    0.44864) --
  (    0.66991,    0.44419) --
  (    0.67164,    0.43959) --
  (    0.67337,    0.43486) --
  (    0.67510,    0.42998) --
  (    0.67684,    0.42497) --
  (    0.67857,    0.41982) --
  (    0.68030,    0.41455) --
  (    0.68203,    0.40916) --
  (    0.68376,    0.40365) --
  (    0.68549,    0.39804) --
  (    0.68722,    0.39234) --
  (    0.68895,    0.38656) --
  (    0.69068,    0.38071) --
  (    0.69241,    0.37478) --
  (    0.69414,    0.36879) --
  (    0.69587,    0.36274) --
  (    0.69760,    0.35663) --
  (    0.69933,    0.35046) --
  (    0.70106,    0.34421) --
  (    0.70279,    0.33789) --
  (    0.70452,    0.33147) --
  (    0.70625,    0.32493) --
  (    0.70798,    0.31827) --
  (    0.70971,    0.31144) --
  (    0.71144,    0.30441) --
  (    0.71317,    0.29713) --
  (    0.71491,    0.28956) --
  (    0.71664,    0.28161) --
  (    0.71837,    0.27318) --
  (    0.72010,    0.26415) --
  (    0.72183,    0.25430) --
  (    0.72356,    0.24337) --
  (    0.72529,    0.23089) --
  (    0.72702,    0.21614) --
  (    0.72875,    0.19796) --
  (    0.73048,    0.17500) --
  (    0.73221,    0.14807) --
  (    0.73394,    0.12108) --
  (    0.73567,    0.09439) --
  (    0.73740,    0.05022) --
  (    0.73741,    0.05022) --
  (    0.73741,    0.04758) --
  (    0.73741,    0.04494) --
  (    0.73741,    0.04229) --
  (    0.73741,    0.03965) --
  (    0.73741,    0.03701) --
  (    0.73741,    0.03436) --
  (    0.73741,    0.03172) --
  (    0.73741,    0.02908) --
  (    0.73741,    0.02643) --
  (    0.73741,    0.02379) --
  (    0.73741,    0.02115) --
  (    0.73741,    0.01850) --
  (    0.73741,    0.01586) --
  (    0.73741,    0.01322) --
  (    0.73741,    0.01057) --
  (    0.73741,    0.00793) --
  (    0.73741,    0.00529) --
  (    0.73741,    0.00264) --
  (    0.73741,    0.00000);
\draw[thick]  
  (    0.00000,    0.69223) --
  (    0.00386,    0.69223) --
  (    0.00773,    0.69223) --
  (    0.01159,    0.69223) --
  (    0.01545,    0.69223) --
  (    0.01932,    0.69223) --
  (    0.02318,    0.69223) --
  (    0.02704,    0.69223) --
  (    0.03091,    0.69223) --
  (    0.03477,    0.69223) --
  (    0.03863,    0.69223) --
  (    0.04249,    0.69223) --
  (    0.04636,    0.69223) --
  (    0.05022,    0.69223) --
  (    0.05408,    0.69223) --
  (    0.05795,    0.69223) --
  (    0.06181,    0.69223) --
  (    0.06567,    0.69223) --
  (    0.06954,    0.69223) --
  (    0.07340,    0.69223) --
  (    0.07340,    0.69223) --
  (    0.07495,    0.69222) --
  (    0.07650,    0.69222) --
  (    0.07805,    0.69221) --
  (    0.07960,    0.69220) --
  (    0.08115,    0.69219) --
  (    0.08271,    0.69217) --
  (    0.08426,    0.69215) --
  (    0.08581,    0.69213) --
  (    0.08736,    0.69211) --
  (    0.08891,    0.69209) --
  (    0.09046,    0.69206) --
  (    0.09201,    0.69204) --
  (    0.09356,    0.69201) --
  (    0.09511,    0.69198) --
  (    0.09666,    0.69194) --
  (    0.09821,    0.69191) --
  (    0.09977,    0.69188) --
  (    0.10132,    0.69184) --
  (    0.10287,    0.69181) --
  (    0.10442,    0.69177) --
  (    0.10597,    0.69173) --
  (    0.10752,    0.69170) --
  (    0.10907,    0.69166) --
  (    0.11062,    0.69162) --
  (    0.11217,    0.69158) --
  (    0.11372,    0.69154) --
  (    0.11527,    0.69150) --
  (    0.11683,    0.69146) --
  (    0.11838,    0.69142) --
  (    0.11993,    0.69138) --
  (    0.12148,    0.69134) --
  (    0.12303,    0.69130) --
  (    0.12458,    0.69126) --
  (    0.12613,    0.69122) --
  (    0.12768,    0.69117) --
  (    0.12923,    0.69113) --
  (    0.13078,    0.69109) --
  (    0.13233,    0.69105) --
  (    0.13389,    0.69101) --
  (    0.13544,    0.69097) --
  (    0.13699,    0.69092) --
  (    0.13854,    0.69088) --
  (    0.14009,    0.69084) --
  (    0.14164,    0.69079) --
  (    0.14319,    0.69075) --
  (    0.14474,    0.69070) --
  (    0.14629,    0.69066) --
  (    0.14784,    0.69061) --
  (    0.14940,    0.69057) --
  (    0.15095,    0.69052) --
  (    0.15250,    0.69047) --
  (    0.15405,    0.69042) --
  (    0.15560,    0.69037) --
  (    0.15715,    0.69032) --
  (    0.15870,    0.69027) --
  (    0.16025,    0.69022) --
  (    0.16180,    0.69016) --
  (    0.16335,    0.69011) --
  (    0.16490,    0.69005) --
  (    0.16646,    0.68999) --
  (    0.16801,    0.68993) --
  (    0.16956,    0.68987) --
  (    0.17111,    0.68980) --
  (    0.17266,    0.68974) --
  (    0.17421,    0.68967) --
  (    0.17576,    0.68960) --
  (    0.17731,    0.68953) --
  (    0.17886,    0.68945) --
  (    0.18041,    0.68937) --
  (    0.18196,    0.68929) --
  (    0.18352,    0.68921) --
  (    0.18507,    0.68912) --
  (    0.18662,    0.68904) --
  (    0.18817,    0.68894) --
  (    0.18972,    0.68885) --
  (    0.19127,    0.68875) --
  (    0.19282,    0.68865) --
  (    0.19437,    0.68855) --
  (    0.19592,    0.68844) --
  (    0.19747,    0.68833) --
  (    0.19902,    0.68822) --
  (    0.20058,    0.68810) --
  (    0.20213,    0.68798) --
  (    0.20368,    0.68785) --
  (    0.20523,    0.68772) --
  (    0.20678,    0.68759) --
  (    0.20833,    0.68745) --
  (    0.20988,    0.68731) --
  (    0.21143,    0.68717) --
  (    0.21298,    0.68702) --
  (    0.21453,    0.68687) --
  (    0.21608,    0.68671) --
  (    0.21764,    0.68655) --
  (    0.21919,    0.68638) --
  (    0.22074,    0.68621) --
  (    0.22229,    0.68604) --
  (    0.22384,    0.68586) --
  (    0.22539,    0.68567) --
  (    0.22694,    0.68548) --
  (    0.22849,    0.68529) --
  (    0.23004,    0.68509) --
  (    0.23159,    0.68489) --
  (    0.23314,    0.68469) --
  (    0.23470,    0.68447) --
  (    0.23625,    0.68426) --
  (    0.23780,    0.68404) --
  (    0.23935,    0.68381) --
  (    0.24090,    0.68358) --
  (    0.24245,    0.68335) --
  (    0.24400,    0.68311) --
  (    0.24555,    0.68287) --
  (    0.24710,    0.68262) --
  (    0.24865,    0.68237) --
  (    0.25020,    0.68211) --
  (    0.25176,    0.68185) --
  (    0.25331,    0.68158) --
  (    0.25486,    0.68131) --
  (    0.25641,    0.68104) --
  (    0.25796,    0.68076) --
  (    0.25951,    0.68047) --
  (    0.26106,    0.68019) --
  (    0.26261,    0.67989) --
  (    0.26416,    0.67960) --
  (    0.26571,    0.67930) --
  (    0.26726,    0.67899) --
  (    0.26882,    0.67868) --
  (    0.27037,    0.67837) --
  (    0.27192,    0.67805) --
  (    0.27347,    0.67773) --
  (    0.27502,    0.67741) --
  (    0.27657,    0.67708) --
  (    0.27812,    0.67675) --
  (    0.27967,    0.67641) --
  (    0.28122,    0.67607) --
  (    0.28277,    0.67573) --
  (    0.28432,    0.67538) --
  (    0.28588,    0.67503) --
  (    0.28743,    0.67468) --
  (    0.28898,    0.67433) --
  (    0.29053,    0.67397) --
  (    0.29208,    0.67360) --
  (    0.29363,    0.67324) --
  (    0.29518,    0.67287) --
  (    0.29673,    0.67250) --
  (    0.29828,    0.67213) --
  (    0.29983,    0.67175) --
  (    0.30138,    0.67137) --
  (    0.30294,    0.67099) --
  (    0.30449,    0.67060) --
  (    0.30604,    0.67022) --
  (    0.30759,    0.66983) --
  (    0.30914,    0.66944) --
  (    0.31069,    0.66904) --
  (    0.31224,    0.66865) --
  (    0.31379,    0.66825) --
  (    0.31534,    0.66785) --
  (    0.31689,    0.66745) --
  (    0.31844,    0.66704) --
  (    0.32000,    0.66664) --
  (    0.32155,    0.66623) --
  (    0.32310,    0.66582) --
  (    0.32465,    0.66541) --
  (    0.32620,    0.66499) --
  (    0.32775,    0.66458) --
  (    0.32930,    0.66416) --
  (    0.33085,    0.66374) --
  (    0.33240,    0.66332) --
  (    0.33395,    0.66290) --
  (    0.33550,    0.66248) --
  (    0.33706,    0.66205) --
  (    0.33861,    0.66163) --
  (    0.34016,    0.66120) --
  (    0.34171,    0.66077) --
  (    0.34326,    0.66034) --
  (    0.34481,    0.65991) --
  (    0.34636,    0.65947) --
  (    0.34791,    0.65904) --
  (    0.34946,    0.65860) --
  (    0.35101,    0.65816) --
  (    0.35257,    0.65772) --
  (    0.35412,    0.65728) --
  (    0.35567,    0.65684) --
  (    0.35722,    0.65639) --
  (    0.35877,    0.65595) --
  (    0.36032,    0.65550) --
  (    0.36187,    0.65505) --
  (    0.36342,    0.65460) --
  (    0.36497,    0.65414) --
  (    0.36652,    0.65369) --
  (    0.36807,    0.65323) --
  (    0.36963,    0.65277) --
  (    0.37118,    0.65231) --
  (    0.37273,    0.65184) --
  (    0.37428,    0.65138) --
  (    0.37583,    0.65091) --
  (    0.37738,    0.65043) --
  (    0.37893,    0.64996) --
  (    0.38048,    0.64948) --
  (    0.38203,    0.64900) --
  (    0.38358,    0.64852) --
  (    0.38513,    0.64804) --
  (    0.38669,    0.64755) --
  (    0.38824,    0.64705) --
  (    0.38979,    0.64656) --
  (    0.39134,    0.64606) --
  (    0.39289,    0.64556) --
  (    0.39444,    0.64505) --
  (    0.39599,    0.64454) --
  (    0.39754,    0.64402) --
  (    0.39909,    0.64351) --
  (    0.40064,    0.64298) --
  (    0.40219,    0.64245) --
  (    0.40375,    0.64192) --
  (    0.40530,    0.64138) --
  (    0.40685,    0.64084) --
  (    0.40840,    0.64029) --
  (    0.40995,    0.63974) --
  (    0.41150,    0.63918) --
  (    0.41305,    0.63861) --
  (    0.41460,    0.63804) --
  (    0.41615,    0.63746) --
  (    0.41770,    0.63688) --
  (    0.41925,    0.63629) --
  (    0.42081,    0.63569) --
  (    0.42236,    0.63509) --
  (    0.42391,    0.63448) --
  (    0.42546,    0.63386) --
  (    0.42701,    0.63323) --
  (    0.42856,    0.63260) --
  (    0.43011,    0.63196) --
  (    0.43166,    0.63131) --
  (    0.43321,    0.63065) --
  (    0.43476,    0.62999) --
  (    0.43631,    0.62931) --
  (    0.43787,    0.62863) --
  (    0.43942,    0.62793) --
  (    0.44097,    0.62723) --
  (    0.44252,    0.62652) --
  (    0.44407,    0.62580) --
  (    0.44562,    0.62507) --
  (    0.44717,    0.62433) --
  (    0.44872,    0.62357) --
  (    0.45027,    0.62281) --
  (    0.45182,    0.62204) --
  (    0.45337,    0.62126) --
  (    0.45493,    0.62046) --
  (    0.45648,    0.61966) --
  (    0.45803,    0.61884) --
  (    0.45958,    0.61801) --
  (    0.46113,    0.61717) --
  (    0.46268,    0.61632) --
  (    0.46423,    0.61546) --
  (    0.46578,    0.61459) --
  (    0.46733,    0.61370) --
  (    0.46888,    0.61280) --
  (    0.47043,    0.61189) --
  (    0.47199,    0.61097) --
  (    0.47354,    0.61003) --
  (    0.47509,    0.60908) --
  (    0.47664,    0.60812) --
  (    0.47819,    0.60714) --
  (    0.47974,    0.60615) --
  (    0.48129,    0.60515) --
  (    0.48284,    0.60414) --
  (    0.48439,    0.60311) --
  (    0.48594,    0.60207) --
  (    0.48749,    0.60101) --
  (    0.48905,    0.59994) --
  (    0.49060,    0.59886) --
  (    0.49215,    0.59777) --
  (    0.49370,    0.59666) --
  (    0.49525,    0.59553) --
  (    0.49680,    0.59440) --
  (    0.49835,    0.59325) --
  (    0.49990,    0.59208) --
  (    0.50145,    0.59090) --
  (    0.50300,    0.58971) --
  (    0.50455,    0.58851) --
  (    0.50611,    0.58729) --
  (    0.50766,    0.58605) --
  (    0.50921,    0.58481) --
  (    0.51076,    0.58355) --
  (    0.51231,    0.58227) --
  (    0.51386,    0.58099) --
  (    0.51541,    0.57969) --
  (    0.51696,    0.57837) --
  (    0.51851,    0.57704) --
  (    0.52006,    0.57570) --
  (    0.52161,    0.57435) --
  (    0.52317,    0.57298) --
  (    0.52472,    0.57160) --
  (    0.52627,    0.57021) --
  (    0.52782,    0.56880) --
  (    0.52937,    0.56738) --
  (    0.53092,    0.56595) --
  (    0.53247,    0.56450) --
  (    0.53402,    0.56304) --
  (    0.53557,    0.56157) --
  (    0.53712,    0.56009) --
  (    0.53867,    0.55859) --
  (    0.54023,    0.55708) --
  (    0.54178,    0.55556) --
  (    0.54333,    0.55403) --
  (    0.54488,    0.55248) --
  (    0.54643,    0.55093) --
  (    0.54798,    0.54936) --
  (    0.54953,    0.54781) --
  (    0.55108,    0.54628) --
  (    0.55263,    0.54473) --
  (    0.55418,    0.54317) --
  (    0.55574,    0.54160) --
  (    0.55729,    0.54002) --
  (    0.55884,    0.53842) --
  (    0.56039,    0.53681) --
  (    0.56194,    0.53519) --
  (    0.56349,    0.53355) --
  (    0.56504,    0.53189) --
  (    0.56659,    0.53022) --
  (    0.56814,    0.52854) --
  (    0.56969,    0.52683) --
  (    0.57124,    0.52511) --
  (    0.57280,    0.52337) --
  (    0.57435,    0.52162) --
  (    0.57590,    0.51984) --
  (    0.57745,    0.51804) --
  (    0.57900,    0.51622) --
  (    0.58055,    0.51438) --
  (    0.58210,    0.51252) --
  (    0.58365,    0.51063) --
  (    0.58520,    0.50872) --
  (    0.58675,    0.50678) --
  (    0.58830,    0.50481) --
  (    0.58986,    0.50282) --
  (    0.59141,    0.50079) --
  (    0.59296,    0.49874) --
  (    0.59451,    0.49665) --
  (    0.59606,    0.49453) --
  (    0.59761,    0.49237) --
  (    0.59916,    0.49017) --
  (    0.60071,    0.48793) --
  (    0.60226,    0.48565) --
  (    0.60381,    0.48333) --
  (    0.60536,    0.48096) --
  (    0.60692,    0.47855) --
  (    0.60847,    0.47608) --
  (    0.61002,    0.47355) --
  (    0.61157,    0.47098) --
  (    0.61312,    0.46834) --
  (    0.61467,    0.46564) --
  (    0.61622,    0.46287) --
  (    0.61777,    0.46003) --
  (    0.61932,    0.45712) --
  (    0.62087,    0.45413) --
  (    0.62242,    0.45105) --
  (    0.62398,    0.44790) --
  (    0.62553,    0.44465) --
  (    0.62708,    0.44130) --
  (    0.62863,    0.43786) --
  (    0.63018,    0.43431) --
  (    0.63173,    0.43066) --
  (    0.63328,    0.42689) --
  (    0.63483,    0.42301) --
  (    0.63638,    0.41901) --
  (    0.63793,    0.41489) --
  (    0.63948,    0.41065) --
  (    0.64104,    0.40629) --
  (    0.64259,    0.40181) --
  (    0.64414,    0.39720) --
  (    0.64569,    0.39249) --
  (    0.64724,    0.38766) --
  (    0.64879,    0.38272) --
  (    0.65034,    0.37769) --
  (    0.65189,    0.37256) --
  (    0.65344,    0.36735) --
  (    0.65499,    0.36205) --
  (    0.65654,    0.35669) --
  (    0.65810,    0.35125) --
  (    0.65965,    0.34574) --
  (    0.66120,    0.34016) --
  (    0.66275,    0.33451) --
  (    0.66430,    0.32879) --
  (    0.66585,    0.32297) --
  (    0.66740,    0.31707) --
  (    0.66895,    0.31105) --
  (    0.67050,    0.30489) --
  (    0.67205,    0.29858) --
  (    0.67360,    0.29208) --
  (    0.67516,    0.28534) --
  (    0.67671,    0.27831) --
  (    0.67826,    0.27092) --
  (    0.67981,    0.26306) --
  (    0.68136,    0.25458) --
  (    0.68291,    0.24528) --
  (    0.68446,    0.23479) --
  (    0.68601,    0.22250) --
  (    0.68756,    0.20710) --
  (    0.68911,    0.18525) --
  (    0.69066,    0.14612) --
  (    0.69222,    0.00000) --
  (    0.69223,    0.00000) --
  (    0.69223,    0.00000) --
  (    0.69223,    0.00000) --
  (    0.69223,    0.00000) --
  (    0.69223,    0.00000) --
  (    0.69223,    0.00000) --
  (    0.69223,    0.00000) --
  (    0.69223,    0.00000) --
  (    0.69223,    0.00000) --
  (    0.69223,    0.00000) --
  (    0.69223,    0.00000) --
  (    0.69223,    0.00000) --
  (    0.69223,    0.00000) --
  (    0.69223,    0.00000) --
  (    0.69223,    0.00000) --
  (    0.69223,    0.00000) --
  (    0.69223,    0.00000) --
  (    0.69223,    0.00000) --
  (    0.69223,    0.00000) --
  (    0.69223,    0.00000);
\end{tikzpicture}
